Grant-Free Opportunistic Uplink Transmission in Wireless-powered IoT: A Spatio-temporal Model

Ambient radio frequency (RF) energy harvesting is widely promoted as an enabler for wireless-power Internet of Things (IoT) networks. This paper jointly characterizes energy harvesting and packet transmissions in grant-free opportunistic uplink IoT networks energized via harvesting downlink energy. To do that, a joint queuing theory and stochastic geometry model is utilized to develop a spatio-temporal analytical model. Particularly, the harvested energy and packet transmission success probability are characterized using tools from stochastic geometry. {Moreover, each device is modeled using a two-dimensional discrete-time Markov chain (DTMC). Such two dimensions are utilized to jointly track the scavenged/depleted energy to/from the batteries along with the arrival/departure of packets to/from devices buffers over time. Consequently, the adopted queuing model represents the devices as spatially interacting queues. To that end, the network performance is assessed in light of the packet throughput, the average delay, and the average buffer size. The effect of base stations (BSs) densification is discussed and several design insights are provided. The results show that the parameters for uplink power control and opportunistic channel access should be jointly optimized to maximize average network packet throughput, and hence, minimize delay.

==> Markov/Markov_easy.tex <==
\documentclass[conf]{IEEEtran}
%\documentclass[journal]{C:/Users/chaabaa/Documents/tex/IEEEtran}
%\documentclass[12pt,draftcls,onecolumn]{../../tex/IEEEtran}
\listfiles

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% packages %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\usepackage{graphicx, amsmath, amsfonts, epsfig}
\usepackage{psfrag}
\usepackage{dsfont}
\usepackage{color}
\usepackage{cancel}
\usepackage{subcaption}
\usepackage{multirow}
\usepackage{nicefrac}
\usepackage{manfnt}
\usepackage{amssymb,eucal}
\usepackage{epsfig}
\usepackage{exscale}
\usepackage{verbatim}
\usepackage{amstext}
\usepackage{latexsym}
\usepackage{ifthen}
\usepackage{fancybox}
\usepackage{cancel}
\usepackage{cite}
%\usepackage{hyperref}
\usepackage{gensymb}
%\usepackage{algorithm2e}
%\usepackage{algorithm}
%\usepackage{algpseudocode}

%\usepackage[top=0.74in,bottom=1.05in,left=0.69in,right=0.69in]{geometry}
%\usepackage[bottom=1in]{geometry}

%%%%%%%%%%%%%%%%%%%%%
\input{defs_tikzpgf}
\usetikzlibrary{petri}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning,arrows}
\usepackage[utf8x]{inputenc}
\usepackage{scalefnt}
\usetikzlibrary{calc,decorations.markings}
%%%%%%%%%%%%%%%%%%%%%%%

\usepackage[outline]{contour}
\contourlength{1.2pt}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% setup %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\bibliographystyle{../../tex/IEEEtran}	% or "unsrt", "alpha", "abbrv", etc.

\newtheorem{theorem}{Theorem}
\newtheorem{lemma}{Lemma}
\newtheorem{claim}{Claim}
\newtheorem{remark}{Remark}
\newtheorem{corollary}{Corollary}
\newtheorem{proposition}{Proposition}
\newtheorem{definition}{Definition}
\newcommand{\I}[0]{\ensuremath{\boldsymbol{I}}}
\newcommand{\X}[0]{\ensuremath{\boldsymbol{X}}}
\newcommand{\Q}[0]{\ensuremath{\boldsymbol{Q}}}
\newcommand{\R}[0]{\ensuremath{\boldsymbol{R}}}
\newcommand{\Y}[0]{\ensuremath{\boldsymbol{Y}}}
\newcommand{\Z}[0]{\ensuremath{\boldsymbol{Z}}}
\newcommand{\x}[0]{\ensuremath{\boldsymbol{x}}}
\newcommand{\y}[0]{\ensuremath{\boldsymbol{y}}}
\newcommand{\z}[0]{\ensuremath{\boldsymbol{z}}}
\newcommand{\V}[0]{\ensuremath{\boldsymbol{V}}}
\newcommand{\U}[0]{\ensuremath{\boldsymbol{U}}}
\renewcommand{\u}[0]{\ensuremath{\boldsymbol{u}}}
\newcommand{\s}[0]{\ensuremath{\boldsymbol{s}}}
\renewcommand{\H}[0]{\ensuremath{\boldsymbol{H}}}
\newcommand{\T}[0]{\ensuremath{\boldsymbol{T}}}
\renewcommand{\t}[0]{\ensuremath{\boldsymbol{t}}}
\renewcommand{\S}[0]{\ensuremath{\boldsymbol{S}}}
\newcommand{\alert}[1]{\textcolor{red}{#1}}

%\pgfplotsset{compat=1.8} 
%\usetikzlibrary{spy,backgrounds}
%\tikzset{new spy style/.style={spy scope={%
% magnification=5,
% size=1.25cm, 
% connect spies,
% every spy on node/.style={
%   rectangle,
%   draw,
%   },
% every spy in node/.style={
%   draw,
%   rectangle,
%   fill=gray!40,
%   }
%  }
% }
%}


%\pagenumbering{gobble}

\begin{document}


\begin{figure*}[t]
\centering

\begin{tikzpicture}[fill=blue,ultra thick, scale = 1.09, transform shape,font=\Large]
\tikzset{
    mynode/.style={rectangle,rounded corners,draw=black, top color=white, bottom color=yellow!50,very thick, inner sep=1em, minimum size=3em, text centered},
    myarrow/.style={->, >=latex', shorten >=5pt, thick},
    mylabel/.style={text width=7em, text centered} 
}


\node (Id) at (-10,1.5) [circle, draw, line width=1pt, rounded corners=1ex, fill=green!20!white, minimum width=1cm, font=\normalsize,align=center] { {\bf Idle}};

\node (L11) at (-8,2.5) [circle, draw, line width=1pt, rounded corners=1ex, fill=cyan!20!white, minimum width=1cm, font=\tiny,align=center] { $1,1$};
\node (L12) at (-6,2.5) [circle, draw, line width=1pt, rounded corners=1ex, fill=cyan!20!white, minimum width=1cm, font=\tiny,align=center] { $2,1$};
\node (L13) at (-4,2.5) [circle, draw, line width=1pt, rounded corners=1ex, fill=cyan!20!white, minimum width=1cm, font=\tiny,align=center] { $3,1$};
\node (R1) at (-2.5,2.5) [rectangle,  opacity=1, minimum width=1cm, font=\Huge \bf,align=center] { $\cdots$};

\node (L21) at (-8,0.4) [circle, draw, line width=1pt, rounded corners=1ex, fill=cyan!20!white, minimum width=1cm, font=\tiny,align=center] { $1,2$};
\node (L22) at (-6,0.4) [circle, draw, line width=1pt, rounded corners=1ex, fill=cyan!20!white, minimum width=1cm, font=\tiny,align=center] { $2,2$};
\node (L23) at (-4,0.4) [circle, draw, line width=1pt, rounded corners=1ex, fill=cyan!20!white, minimum width=1cm, font=\tiny,align=center] { $3,2$};
\node (R2) at (-2.5,0.4) [rectangle,  opacity=1, minimum width=1cm, font=\Huge \bf,align=center] { $\cdots$};


\node (b1) at (-4.75,2.5) [preaction={fill=cyan,fill opacity=0.1},rounded corners=1ex, minimum width=8cm, minimum height = 1.5cm, font=\Large\bfseries,align=left] {};

\node (b2) at (-4.75,0.4) [preaction={fill=cyan,fill opacity=0.1},rounded corners=1ex, minimum width=8cm, minimum height = 1.5cm, font=\Large\bfseries,align=center] {};

\node (b11) at ($(L21)-(0cm,-0.6cm)$) [preaction={fill=red,fill opacity=0.1},rounded corners=1ex, minimum width=1.5cm, minimum height =4.5cm, font=\large ,align=center] { \\ [3.5cm] Level 1};

\node (b22) at ($(L22)-(0cm,-0.6cm)$) [preaction={fill=red,fill opacity=0.1},rounded corners=1ex, minimum width=1.5cm, minimum height =4.5cm, font=\large,align=center] {\\ [3.5cm]  Level 2};

\node (b33) at ($(L23)-(0cm,-0.6cm)$) [preaction={fill=red,fill opacity=0.1},rounded corners=1ex, minimum width=1.5cm, minimum height =4.5cm, font=\large,align=center] { \\ [3.5cm]Level 3};


\node (L11) at (-8,2.5) [circle, draw, line width=1pt, rounded corners=1ex, fill=cyan!20!white, minimum width=1cm, font=\normalsize,align=center] { $1,1$};
\node (L12) at (-6,2.5) [circle, draw, line width=1pt, rounded corners=1ex, fill=cyan!20!white, minimum width=1cm, font=\normalsize,align=center] { $2,1$};
\node (L13) at (-4,2.5) [circle, draw, line width=1pt, rounded corners=1ex, fill=cyan!20!white, minimum width=1cm, font=\normalsize,align=center] { $3,1$};
\node (R1) at (-2.5,2.5) [rectangle,  opacity=1, minimum width=1cm, font=\Huge \bf,align=center] { $\cdots$};

\node (L21) at (-8,0.4) [circle, draw, line width=1pt, rounded corners=1ex, fill=cyan!20!white, minimum width=1cm, font=\normalsize,align=center] { $1,2$};
\node (L22) at (-6,0.4) [circle, draw, line width=1pt, rounded corners=1ex, fill=cyan!20!white, minimum width=1cm, font=\normalsize,align=center] { $2,2$};
\node (L23) at (-4,0.4) [circle, draw, line width=1pt, rounded corners=1ex, fill=cyan!20!white, minimum width=1cm, font=\normalsize,align=center] { $3,2$};
\node (R2) at (-2.5,0.4) [rectangle,  opacity=1, minimum width=1cm, font=\Huge \bf,align=center] { $\cdots$};



\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{latex}}
      }}},
}


\draw [-,black, dashed, line width=1pt,rotate=-60]  (Id) to (L11);
\path [ postaction={on each segment={mid arrow=red!70!black}}]  (Id) to (L11);
\path [ postaction={on each segment={mid arrow=green!70!black}}]  (L11) to (Id);

\draw [-,black, dashed, line width=1pt,rotate=-60]  (Id) to (L21);
\path [ postaction={on each segment={mid arrow=red!70!black}}]  (Id) to (L21);
\path [ postaction={on each segment={mid arrow=green!70!black}}]  (L21) to (Id);





\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .8 with {\arrow[#1]{latex}}
      }}},
}


\draw [-,black, dashed, line width=1pt]  (L11) to (L12);
\path [ postaction={on each segment={mid arrow=red!70!black}}]  (L11) to (L12);;
\path [ postaction={on each segment={mid arrow=green!70!black}}]   (L12) to (L11);

\draw [-,black, dashed, line width=1pt]  (L12) to (L13);
\path [ postaction={on each segment={mid arrow=red!70!black}}]  (L12) to (L13);;
\path [ postaction={on each segment={mid arrow=green!70!black}}]   (L13) to (L12);


\draw [-,black, dashed, line width=1pt]  (L21) to (L22);
\path [ postaction={on each segment={mid arrow=red!70!black}}]  (L21) to (L22);;
\path [ postaction={on each segment={mid arrow=green!70!black}}]   (L22) to (L21);

\draw [-,black, dashed, line width=1pt]  (L22) to (L23);
\path [ postaction={on each segment={mid arrow=red!70!black}}]  (L22) to (L23);;
\path [ postaction={on each segment={mid arrow=green!70!black}}]   (L23) to (L22);



\draw [-,black, dashed, line width=1pt]  (L21) to (L12);
\path [ postaction={on each segment={mid arrow=red!70!black}}]  (L21) to (L12);;
\path [ postaction={on each segment={mid arrow=green!70!black}}]   (L12) to (L21);

\draw [-,black, dashed, line width=1pt]  (L11) to (L22);
\path [ postaction={on each segment={mid arrow=red!70!black}}]  (L11) to (L22);;
\path [ postaction={on each segment={mid arrow=green!70!black}}]   (L22) to (L11);

\draw [-,black, dashed, line width=1pt]  (L22) to (L13);
\path [ postaction={on each segment={mid arrow=red!70!black}}]  (L22) to (L13);;
\path [ postaction={on each segment={mid arrow=green!70!black}}]   (L13) to (L22);

\draw [-,black, dashed, line width=1pt]  (L12) to (L23);
\path [ postaction={on each segment={mid arrow=red!70!black}}]  (L12) to (L23);;
\path [ postaction={on each segment={mid arrow=green!70!black}}]   (L23) to (L12);

\draw [-,black, dashed, line width=1pt]  (L11) to (L21.north);
\path [ postaction={on each segment={mid arrow=black}}]  (L11) to (L21);;
\path [ postaction={on each segment={mid arrow=black}}]   (L21) to (L11);

\draw [-,black, dashed, line width=1pt]  (L12) to (L22.north);
\path [ postaction={on each segment={mid arrow=black}}]  (L12) to (L22);;
\path [ postaction={on each segment={mid arrow=black}}]   (L22) to (L12);

\draw [-,black, dashed, line width=1pt]  (L13) to (L23.north);
\path [ postaction={on each segment={mid arrow=black}}]  (L13) to (L23);;
\path [ postaction={on each segment={mid arrow=black}}]   (L23) to (L13);

\node at  (-1.2,2.5) [font=\large,align=center, rotate=90] {Phase 1};
\node at  (-1.2,0.4) [font=\large,align=center, rotate=90] {Phase 2};

\end{tikzpicture}
\end{figure*}





\end{document}





==> Markov/Markov_fancy.tex <==
\documentclass[conf]{IEEEtran}
%\documentclass[journal]{C:/Users/chaabaa/Documents/tex/IEEEtran}
%\documentclass[12pt,draftcls,onecolumn]{../../tex/IEEEtran}
\listfiles

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% packages %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\usepackage{graphicx, amsmath, amsfonts, epsfig}
\usepackage{psfrag}
\usepackage{dsfont}
\usepackage{color}
\usepackage{cancel}
\usepackage{subcaption}
\usepackage{multirow}
\usepackage{nicefrac}
\usepackage{manfnt}
\usepackage{amssymb,eucal}
\usepackage{epsfig}
\usepackage{exscale}
\usepackage{verbatim}
\usepackage{amstext}
\usepackage{latexsym}
\usepackage{ifthen}
\usepackage{fancybox}
\usepackage{cancel}
\usepackage{cite}
%\usepackage{hyperref}
\usepackage{gensymb}
%\usepackage{algorithm2e}
%\usepackage{algorithm}
%\usepackage{algpseudocode}

%\usepackage[top=0.74in,bottom=1.05in,left=0.69in,right=0.69in]{geometry}
%\usepackage[bottom=1in]{geometry}

%%%%%%%%%%%%%%%%%%%%%
\input{defs_tikzpgf}
\usetikzlibrary{petri}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning,arrows}
\usepackage[utf8x]{inputenc}
\usepackage{scalefnt}
\usetikzlibrary{calc,decorations.markings}
%%%%%%%%%%%%%%%%%%%%%%%

\usepackage[outline]{contour}
\contourlength{1.2pt}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% setup %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\bibliographystyle{../../tex/IEEEtran}	% or "unsrt", "alpha", "abbrv", etc.

\newtheorem{theorem}{Theorem}
\newtheorem{lemma}{Lemma}
\newtheorem{claim}{Claim}
\newtheorem{remark}{Remark}
\newtheorem{corollary}{Corollary}
\newtheorem{proposition}{Proposition}
\newtheorem{definition}{Definition}
\newcommand{\I}[0]{\ensuremath{\boldsymbol{I}}}
\newcommand{\X}[0]{\ensuremath{\boldsymbol{X}}}
\newcommand{\Q}[0]{\ensuremath{\boldsymbol{Q}}}
\newcommand{\R}[0]{\ensuremath{\boldsymbol{R}}}
\newcommand{\Y}[0]{\ensuremath{\boldsymbol{Y}}}
\newcommand{\Z}[0]{\ensuremath{\boldsymbol{Z}}}
\newcommand{\x}[0]{\ensuremath{\boldsymbol{x}}}
\newcommand{\y}[0]{\ensuremath{\boldsymbol{y}}}
\newcommand{\z}[0]{\ensuremath{\boldsymbol{z}}}
\newcommand{\V}[0]{\ensuremath{\boldsymbol{V}}}
\newcommand{\U}[0]{\ensuremath{\boldsymbol{U}}}
\renewcommand{\u}[0]{\ensuremath{\boldsymbol{u}}}
\newcommand{\s}[0]{\ensuremath{\boldsymbol{s}}}
\renewcommand{\H}[0]{\ensuremath{\boldsymbol{H}}}
\newcommand{\T}[0]{\ensuremath{\boldsymbol{T}}}
\renewcommand{\t}[0]{\ensuremath{\boldsymbol{t}}}
\renewcommand{\S}[0]{\ensuremath{\boldsymbol{S}}}
\newcommand{\alert}[1]{\textcolor{red}{#1}}

%\pgfplotsset{compat=1.8} 
%\usetikzlibrary{spy,backgrounds}
%\tikzset{new spy style/.style={spy scope={%
% magnification=5,
% size=1.25cm, 
% connect spies,
% every spy on node/.style={
%   rectangle,
%   draw,
%   },
% every spy in node/.style={
%   draw,
%   rectangle,
%   fill=gray!40,
%   }
%  }
% }
%}


%\pagenumbering{gobble}

\begin{document}



\begin{center}
\begin{tikzpicture}[fill=blue,ultra thick, scale = 1, transform shape,font=\small]


\definecolor{red}{rgb}{1,0.27,0}
\definecolor{mygreen}{rgb}{0.20, 0.8, 0.2}
\definecolor{myblue}{rgb}{0, 0, 0.8}
\definecolor{myorangeange}{RGB}{255, 178, 102}
\definecolor{mymagenta}{rgb}{0.78, 0.08, 0.52}
\definecolor{mycyan}{rgb}{0, 0.74, 1}
\definecolor{depc}{rgb}{0.12, 0.3, 0.17}
\definecolor{upc}{rgb}{0.8, 0.0, 0.0}
\definecolor{downc}{rgb}{0.12, 0.3, 0.17}
\definecolor{samec}{rgb}{0.0, 0.75, 1.0}

\tikzset{
	/pgf/arrow keys/second color/.store in=\mycolor,
	/pgf/arrow keys/second color=green
}



\tikzset{->-/.style={decoration={   markings,  mark=at position .5 with {\arrow[thick]{stealth}}},postaction={decorate}}}


% idle state
\node (Id) at (0,0) [circle, minimum width=1cm, font=\normalsize,align=center] { {}};



% node predefinition to locate the boxes

% horizontal boxes

%\node (b0) at (-0.5,0) [preaction={fill=cyan,fill opacity=0.1},rounded corners=1ex, minimum width=15cm, minimum height = 2.2cm, font=\Large\bfseries,align=left] {};
%\node (b0) at (-6.5,0) [preaction={fill=black!70!white,fill opacity=0.1},rounded corners=1ex, minimum width=3 cm, minimum height = 2.2cm, font=\Large\bfseries,align=left] {};
\node (b1) at (-0.5,4) [preaction={fill=black!70!white,fill opacity=0.1},rounded corners=1ex, minimum width=15cm, minimum height = 2.2cm, font=\Large\bfseries,align=left] {};
\node (b2) at (-0.5,8) [preaction={fill=black!70!white,fill opacity=0.1},rounded corners=1ex, minimum width=15cm, minimum height = 2.2cm, font=\Large\bfseries,align=left] {};
\node (b3) at (-0.5,12)[preaction={fill=black!70!white,fill opacity=0.1},rounded corners=1ex, minimum width=15cm, minimum height = 2.2cm, font=\Large\bfseries,align=left] {};
\node (b4) at (-0.5,16)[preaction={fill=black!70!white,fill opacity=0.1},rounded corners=1ex, minimum width=15cm, minimum height = 2.2cm, font=\Large\bfseries,align=left] {};

%red!70!white

\node (C1) at ($(Id)+(-7.9 cm,2cm)$) [circle, draw, line width=0.5pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=0.1cm, font=\small,align=center] {};
\node (C11) at ($(C1)+(.9cm,0cm)$) [font=\small,align=center] {EH State};

\node (C12) at ($(C1)+(2 cm,0cm)$) [circle, draw, line width=0.5pt, rounded corners=1ex, fill=red!70!white, minimum width=0.1cm, font=\small,align=center] {};
\node (C122) at ($(C12)+(.9cm,0cm)$) [font=\small,align=center] {Tx State};

% \draw[->, dashed, myblue,  line width=0.6pt] ($(C11)+(1.1cm,0cm)$) to ($(C11)+(1.7cm,0cm)$);
%\node (C12) at ($(C11)+(1.9cm,0cm)$) [font=\small,align=center] {$a$};
\draw[->, mymagenta,  line width=0.6pt] ($(C122)+(1cm,0cm)$) to ($(C122)+(1.75cm,0cm)$);
\node (C13) at ($(C122)+(2cm,0cm)$) [font=\small,align=center] {$\bar{a} p_0$};

\draw[->, dash dot, mymagenta,  line width=0.6pt] ($(C13)+(.75cm,0cm)$) to ($(C13)+(1.5cm,0cm)$);
\node (C14) at ($(C13)+(1.75cm,0cm)$) [font=\small,align=center] {$a p_0$};

\draw[->, samec,  line width=0.6pt] ($(C14)+(.75cm,0cm)$) to ($(C14)+(1.5cm,0cm)$);
\node (C15) at ($(C14)+(1.75cm,0cm)$) [font=\small,align=center] {$\bar{a} p_1$};

\draw[->, dash dot, samec,  line width=0.6pt] ($(C15)+(.75cm,0cm)$) to ($(C15)+(1.5cm,0cm)$);
\node (C16) at ($(C15)+(1.75cm,0cm)$) [font=\small,align=center] {$a p_1$};

\draw[->, black,  line width=0.6pt] ($(C16)+(.75cm,0cm)$) to ($(C16)+(1.5cm,0cm)$);
\node (C17) at ($(C16)+(2.1cm,0cm)$) [font=\small,align=center] {$\bar{a}p_{d^{[n]}-l}$};

\draw[->, dash dot, black,  line width=0.6pt] ($(C17)+(.75cm,0cm)$) to ($(C17)+(1.5cm,0cm)$);
\node (C18) at ($(C17)+(2.1cm,0cm)$) [font=\small,align=center] {$ap_{d^{[n]}-l}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
\draw[->, red,  line width=0.6pt] ($(C1)+(-.2cm,-1cm)$) to ($(C1)+(.55cm,-1cm)$);
\node (C21) at ($(C12)+(-.9cm,-1cm)$) [font=\small,align=center] {$\bar{a}p_{L-l}$};

%\node (C2) at ($(C1)+(0cm,-1cm)$) [circle, draw, line width=0.5pt, rounded corners=1ex, fill=myblue!40!white, minimum width=0.1cm, font=\small,align=center] {};

\draw[->, ,dash dot, red,  line width=0.6pt] ($(C21)+(.75cm,0cm)$) to ($(C21)+(1.5cm,0cm)$);
\node (C22) at ($(C21)+(2cm,0cm)$) [font=\small,align=center] {$ap_{L-l}$};

\draw[->, myblue,  line width=0.6pt] ($(C122)+(.75cm,-1cm)$) to ($(C122)+(1.5cm,-1cm)$);
\node (C23) at ($(C122)+(2.1cm,-1cm)$) [font=\small,align=center] {$\bar{a} \bar{p_c}\!+\! a p_c$};

\draw[->, dash dot, myblue,  line width=0.6pt] ($(C13)+(1cm,-1cm)$) to ($(C13)+(1.75cm,-1cm)$);
\node (C24) at ($(C13)+(2cm,-1cm)$) [font=\small,align=center] {$a \bar{p_c}$};

\draw[->, dashed, myblue,  line width=0.6pt] ($(C14)+(.75cm,-1cm)$) to ($(C14)+(1.5cm,-1cm)$);
\node (C25) at ($(C14)+(1.75cm,-1cm)$) [font=\small,align=center] {$\bar{a} p_c$};

\draw[->,mygreen ,  line width=0.6pt] ($(C15)+(.75cm,-1cm)$) to ($(C15)+(1.5cm,-1cm)$);
\node (C26) at ($(C15)+(2.1cm,-1cm)$) [font=\small,align=center] {$\bar{a} \bar{p_c}\!+\! a p_c$};

\draw[->, dash dot, mygreen,  line width=0.6pt] ($(C16)+(1.25cm,-1cm)$) to ($(C16)+(2cm,-1cm)$);
\node (C27) at ($(C16)+(2.25cm,-1cm)$) [font=\small,align=center] {$a \bar{p_c}$};

\draw[->, dashed, mygreen,  line width=0.6pt] ($(C17)+(.75cm,-1cm)$) to ($(C17)+(1.5cm,-1cm)$);
\node (C28) at ($(C17)+(1.75cm,-1cm)$) [font=\small,align=center] {$\bar{a} p_c$};

%\draw[->, dashed, myblue,  line width=0.6pt] ($(C13)+(1cm,-1cm)$) to ($(C13)+(1.75cm,-1cm)$);
%\node (C24) at ($(C13)+(2cm,-1cm)$) [font=\small,align=center] {$a p_0$};
%
% \draw[->, mygreen,  line width=0.6pt] ($(C122)+(1cm,-1cm)$) to ($(C122)+(1.75cm,-1cm)$);
%\node (C23) at ($(C122)+(2cm,-1cm)$) [font=\small,align=center] {$\bar{a} p_0$};
%
%\draw[->, dash dot, mygreen,  line width=0.6pt] ($(C13)+(1cm,-1cm)$) to ($(C13)+(1.75cm,-1cm)$);
%\node (C24) at ($(C13)+(2cm,-1cm)$) [font=\small,align=center] {$a p_0$};
%
%\draw[->, dashed, mygreen,  line width=0.6pt] ($(C13)+(1cm,-1cm)$) to ($(C13)+(1.75cm,-1cm)$);
%\node (C24) at ($(C13)+(2cm,-1cm)$) [font=\small,align=center] {$a p_0$};


%% \draw[->, samec,  line width=0.5pt] ($(C21)+(1.1cm,0cm)$) to ($(C21)+(1.7cm,0cm)$);
%%\node (C23) at ($(C21)+(2.3cm,0cm)$) [font=\small,align=center] {$ \bar{a} p_a\bar{d}_{1}^{[n]}$};
% \draw[->, dashed, samec,  line width=0.6pt] ($(C23)+(0.7cm,0cm)$) to ($(C23)+(1.4cm,0cm)$);
%\node (C24) at ($(C23)+(2.0cm,0cm)$) [font=\small,align=center] {$ \bar{a} p_a\bar{d}_{2}^{[n]}$};
% \draw[->, red,  line width=0.5pt] ($(C24)+(0.7cm,0cm)$) to ($(C24)+(1.4cm,0cm)$);
%\node (C25) at ($(C24)+(2.0 cm,0cm)$) [font=\small,align=center] {$ a p_a\bar{d}_{1}^{[n]}$};
% \draw[->, dashed, red,  line width=0.6pt] ($(C25)+(0.7cm,0cm)$) to ($(C25)+(1.4cm,0cm)$);
%\node (C26) at ($(C25)+(2.1cm,0cm)$) [font=\small,align=center] {$ a p_a\bar{d}_{2}^{[n]}$};
%
%
%\node (C3) at ($(C1)+(0cm,-2cm)$) [circle, draw, line width=0.5pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=0.1cm, font=\small,align=center] {};
%\node (C31) at ($(C3)+(1.2cm,0cm)$) [font=\small,align=center] {Empty queue};
% \draw[->, depc,  line width=0.5pt] ($(C31)+(1.1cm,0cm)$) to ($(C31)+(1.7cm,0cm)$);
%\node (C33) at ($(C31)+(2.2cm,0cm)$) [font=\small,align=center] {$ p_ad_{1}^{[n]}$};
% \draw[->, dashed, depc,  line width=0.6pt] ($(C33)+(0.6cm,0cm)$) to ($(C33)+(1.2cm,0cm)$);
%\node (C34) at ($(C33)+(1.75cm,0cm)$) [font=\small,align=center] {$  p_ad_{2}^{[n]}$};
%
% \draw[->, mymagenta,  line width=0.5pt] ($(C34)+(0.6cm,0cm)$) to ($(C34)+(1.1cm,0cm)$);
%\node (C35) at ($(C34)+(1.4cm,0cm)$) [font=\small,align=center] {$a \bar{p_a}$};
% \draw[->, dash dot, mymagenta,  line width=0.65pt] ($(C35)+(0.5cm,0cm)$) to ($(C35)+(1.1cm,0cm)$);
%\node (C36) at ($(C35)+(1.4cm,0cm)$) [font=\small,align=center] {$ \bar{a} \bar{p_a}$};
% \draw [-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=0]  ($(C36)+(0.5cm,0cm)$) to ($(C36)+(1.3cm,0cm)$);
%\draw [->,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=0] ($(C36)+(0.5cm,0cm)$) to ($(C36)+(1.3cm,0cm)$);
%\node (C37) at ($(C36)+(1.8cm,0cm)$) [font=\small,align=center] {$ p_a\bar{d}_{2}^{[n]}$};



%mymagenta
%mycyan

%\node (l0) at (-7.5,0) [font=\Large,align=center, rotate=90] { ${l}_n = 0$};
\node (l1) at (-7.5,4) [font=\Large,align=center, rotate=90] {$m =0$};
\node (l2) at (-7.5,8) [font=\Large,align=center, rotate=90] {$m = 1 $};
\node (l3) at (-7.5,12) [font=\Large,align=center, rotate=90] {$ m=2$};
\node (l4) at (-7.5,16) [font=\Large,align=center, rotate=90] {$ m= M$};


%\node (Idd) at (-6,0) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1cm, font=\normalsize,align=center] { {Idle}};

% vertical boxes
%\node (b11) at (-3.75,5.2) [preaction={fill=gray,fill opacity=0.1},rounded corners=1ex, minimum width=6.5cm, minimum height =6.8cm, font=\large ,align=center] {};

%\node (b11) at (+3.75,5.2) [preaction={fill=gray,fill opacity=0.1},rounded corners=1ex, minimum width=6.5cm, minimum height =6.8cm, font=\large ,align=center] {};

%{ \\ [5.85cm] \normalsize Level 1};


\node (L11) at ($(Id)+(-6cm,4cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $0,0$};
\node (L12) at ($(L11)+(3.2cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $0,1$};
\node (L13) at ($(L12)+(2.4cm,0cm)$) [ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};


\node (L21) at ($(Id)+(+6cm,4cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $0,L$};
\node (L22) at ($(L21)+(-2.1cm,0cm)$) [ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};
\node (L23) at ($(L22)+(-2.3cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $0,d^{[n]}$};


\node (LL11) at ($(Id)+(-6cm,8cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $1,0$};
\node (LL12) at ($(LL11)+(3.2cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $1,1$};
\node (LL13) at ($(LL12)+(2.4cm,0cm)$) [ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};


\node (LL21) at ($(Id)+(+6cm,8cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.4cm, font=\normalsize,align=center] { $1,L$};
\node (LL22) at ($(LL21)+(-2.1cm,0cm)$) [ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};
\node (LL23) at ($(LL22)+(-2.3cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.4cm, font=\normalsize,align=center] { $1,d^{[n]}$};



\node (Lm11) at ($(Id)+(-6cm,12cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $2,0$};
\node (Lm12) at ($(Lm11)+(3.2cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $2,1$};
\node (Lm13) at ($(Lm12)+(2.4cm,0cm)$) [ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};


\node (Lm21) at ($(Id)+(+6cm,12cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.4cm, font=\normalsize,align=center] { $2,L$};
\node (Lm22) at ($(Lm21)+(-2.1cm,0cm)$) [ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};
\node (Lm23) at ($(Lm22)+(-2.3cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.4cm, font=\normalsize,align=center] { $2,d^{[n]}$};

\node (LM11) at ($(Id)+(-6cm,16cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $M,0$};
\node (LM12) at ($(Lm11)+(3.2cm,4cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $M,1$};
\node (LM13) at ($(Lm12)+(2.4cm,4cm)$)[ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};


\node (LM21) at ($(Id)+(+6cm,16cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.4cm, font=\normalsize,align=center] { $M,L$};
\node (LM22) at ($(Lm21)+(-2.1cm,4cm)$)[ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};
\node (LM23) at ($(Lm22)+(-2.3cm,4cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.4cm, font=\normalsize,align=center] { $M,d^{[n]}$};

%\node (d33) at ($(Lm11)+(-1.5cm,1.5cm)$)[ font=\large  ,align=center]{\textcolor{black}{$\vdots$ }};
\node (d11) at  ($(Lm11)+(0cm,2cm)$)[ font=\huge  ,align=center]{\textcolor{black}{$\vdots$ }};
\node (d12) at ($(Lm12)+(0cm,2cm)$)[ font=\huge  ,align=center]{\textcolor{black}{$\vdots$ }};
\node (d13) at ($(Lm13)+(0cm,2cm)$)[ font=\huge   ,align=center]{\textcolor{black}{$\vdots$ }};
\node (d21) at ($(Lm21)+(0cm,2cm)$)[ font=\huge   ,align=center]{\textcolor{black}{$\vdots$ }};
\node (d22) at ($(Lm22)+(0cm,2cm)$)[ font=\huge   ,align=center]{\textcolor{black}{$\vdots$ }};
\node (d23) at  ($(Lm23)+(0cm,2cm)$)[ font=\huge   ,align=center]{\textcolor{black}{$\vdots$ }};




%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=15]  (Idd)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L11);
%\draw [->-, mymagenta,  line width=0.5pt, bend left=15]  (L11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%%
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL22);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%
%
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm22);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%
%\draw [->-, mymagenta,  line width=0.5pt, bend left=15]  (Lm11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm12)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {} ($(Lm13)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm21)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm22)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm23)+(-0.3cm,2.3cm)$);
%
%
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (Lm11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(1.5cm,2cm)$);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (Lm12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm12)+(1.5cm,2cm)$);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (Lm13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {} ($(Lm13)+(1.5cm,2cm)$);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (Lm22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm22)+(1.5cm,2cm)$);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (Lm23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm23)+(1.5cm,2cm)$);
%\draw [->-,mygreen,  line width=0.5pt, bend left=15]  ($(Lm11)+(+0.5cm,2cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%       \draw [-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=-15]  (Lm21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm21)+(+0.7cm,2cm)$);
%\draw [-,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=-15]  (Lm21)   to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm21)+(+0.7cm,2cm)$);
% 
% \tikzset{->-/.style={decoration={   markings,  mark=at position .74 with {\arrow[thick]{stealth}}},postaction={decorate}}}
% 
% \draw[->-, dash dot, mygreen,  line width=0.65pt,] (Idd) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (Idd);
%
%
%
%
\draw[->-, mymagenta,  line width=0.65pt,] (L11) to [pos=0.5, minimum
size=0.5mm, out=115,in=155,loop,looseness=9] (L11);
\draw[->-, mymagenta,  line width=0.65pt,] (L12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (L12);
\draw[->-, mymagenta,  line width=0.65pt,] (L21) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (L21);
\draw[->-, mymagenta,  line width=0.65pt,] (L23) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (L23);
\draw[->-, mymagenta,  line width=0.65pt,] (LL11) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LL11);
\draw[->-, mymagenta,  line width=0.65pt,] (LL12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LL12);
\draw[->-, mymagenta,  line width=0.65pt,] (Lm11) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (Lm11);
\draw[->-, mymagenta,  line width=0.65pt,] (Lm12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (Lm12);
\draw[->-, mymagenta,  line width=0.65pt,] (LM11) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LM11);
\draw[->-, mymagenta,  line width=0.65pt,] (LM12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LM12);

%
%
%
%\tikzset{->-/.style={decoration={   markings,  mark=at position .5 with {\arrow[thick]{stealth}}},postaction={decorate}}}               
%                      
\draw [->-, samec,  line width=0.5pt, bend left=0]  (L11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L12);
\draw [->-, samec,  line width=0.5pt, bend left=0]  (L12) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L13);
\draw [->-, samec,  line width=0.5pt, bend left=0]  (L13) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L23);
\draw [->-, samec,  line width=0.6pt, bend left=0]  (L23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L22);
\draw [->-, samec,  line width=0.6pt, bend left=0]  (L22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);

\draw [->-, samec,  line width=0.5pt, bend left=0]  (LL11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
\draw [->-, samec,  line width=0.5pt, bend left=0]  (LL12) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
\draw [->-, samec,  line width=0.5pt, bend left=0]  (LL13) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
\draw [->-, samec,  line width=0.5pt, bend left=0]  (Lm11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
\draw [->-, samec,  line width=0.5pt, bend left=0]  (Lm12) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
\draw [->-, samec,  line width=0.5pt, bend left=0]  (Lm13) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);

\draw [->-, samec,  line width=0.5pt, bend left=0]  (LM11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM12);
\draw [->-, samec,  line width=0.5pt, bend left=0]  (LM12) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM13);
\draw [->-, samec,  line width=0.5pt, bend left=0]  (LM13) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);

\draw [->-, black,  line width=0.5pt, bend right=20]  (L11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L23);
\draw [->-, red,  line width=0.5pt, bend right=25]  (L11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);
\draw [->-, black,  line width=0.5pt, bend right=20]  (L12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L23);
\draw [->-, red,  line width=0.5pt, bend right=25]  (L12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);
\draw [->-, red,  line width=0.5pt, bend right=25]  (L23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);


\draw [->-, black,  line width=0.5pt, bend right=20]  (LL11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
\draw [->-, red,  line width=0.5pt, bend right=25]  (LL11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
\draw [->-, black,  line width=0.5pt, bend right=20]  (LL12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
\draw [->-, red,  line width=0.5pt, bend right=25]  (LL12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);

\draw [->-, black,  line width=0.5pt, bend right=20]  (Lm11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
\draw [->-, red,  line width=0.5pt, bend right=25]  (Lm11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
\draw [->-, black,  line width=0.5pt, bend right=20]  (Lm12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
\draw [->-, red,  line width=0.5pt, bend right=25]  (Lm12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);

\draw [->-, black,  line width=0.5pt, bend right=20]  (LM11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
\draw [->-, red,  line width=0.5pt, bend right=25]  (LM11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM21);
\draw [->-, black,  line width=0.5pt, bend right=20]  (LM12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
\draw [->-, red,  line width=0.5pt, bend right=25]  (LM12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM21);

\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);


\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);

\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d11);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d12);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d21);

\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM11);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM12);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM21);

\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL22);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);

\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (LL11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (LL12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (LL13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);

\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (Lm11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d12);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (Lm12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d13);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (Lm13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);

\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (d11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM12);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (d12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM13);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (d13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);

\draw [->-,dash dot, black,  line width=0.5pt, bend right=15]  (L11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
\draw [->-,dash dot, red,  line width=0.5pt, bend left=15]  (L11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21.south west);
\draw [->-,dash dot, black,  line width=0.5pt, bend right=20]  (L12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
\draw [->-, dash dot,red,  line width=0.5pt, bend left=20]  (L12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21.south west);
\draw [->-,dash dot, red,  line width=0.5pt, bend right=25]  (L23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);

\draw [->-,dash dot, black,  line width=0.5pt, bend right=15]  (LL11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
\draw [->-,dash dot, red,  line width=0.5pt, bend left=15]  (LL11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21.south west);
\draw [->-,dash dot, black,  line width=0.5pt, bend right=20]  (LL12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
\draw [->-, dash dot,red,  line width=0.5pt, bend left=20]  (LL12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21.south west);

\draw [->-,dash dot, black,  line width=0.5pt, bend left=25]  (Lm11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);
\draw [->-,dash dot, red,  line width=0.5pt, bend left=15]  (Lm11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d21.south west);
\draw [->-,dash dot, black,  line width=0.5pt, bend right=20]  (Lm12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);
\draw [->-, dash dot,red,  line width=0.5pt, bend left=20]  (Lm12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d21.south west);



\draw [->-, mygreen,  line width=0.5pt, bend right=30]  (LL21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
\draw [->-, myblue,  line width=0.5pt, bend right=25]  (LL23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);

\draw [->-, mygreen,  line width=0.5pt, bend right=30]  (Lm21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
\draw [->-, myblue,  line width=0.5pt, bend right=25]  (Lm23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);


\draw [->-, mygreen,  line width=0.5pt, bend right=30]  (LM21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM13);
\draw [->-, myblue,  line width=0.5pt, bend right=25]  (LM23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM11);

\draw [->-,dash dot, mygreen,  line width=0.5pt, bend right=5]  (LL21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13.south);
\draw [->-, dash dot,myblue,  line width=0.5pt, bend right=5]  (LL23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11.south);

\draw [->, dashed, mygreen,  line width=0.5pt, bend right=5]  (LL21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L13);
\draw [->, dashed,blue,  line width=0.5pt, bend right=5]  (LL23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L11);

\draw [->, dashed, mygreen,  line width=0.5pt, bend right=5]  (Lm21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
\draw [->, dashed,myblue,  line width=0.5pt, bend right=5]  (Lm23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);

\draw [->, dashed, mygreen,  line width=0.5pt, bend right=5]  (LM21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d13);
\draw [->, dashed,myblue,  line width=0.5pt, bend right=5]  (LM23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d11);
%
%
%
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (L11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (L12) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (L13) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (L23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL22);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (L22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%
%
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (LL11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (LL12) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (LL13) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (LL23) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm22);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (LL22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%
%
%\draw [->-,depc,  line width=0.5pt, bend left=80]  (L11.south east)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%\draw [->-,depc, line width=0.5pt, bend left=10]  (L12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%\draw [->-,depc,  line width=0.5pt, bend left=10]  (L13)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (L23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (L22)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%\draw [->-,dashed, depc, line width=0.6pt, bend left=10]  (L21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%\draw [->-,myblue, line width=0.5pt, bend left=-10]  ($(L11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L11);
%\draw [->-,mygreen, line width=0.5pt, bend left=10]  ($(L11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Idd);
%\coordinate (center) at  ($(L11)+(0.5cm,-1.5cm)$);
%    \fill[myblue] (center) + ( 0.15,0) arc (0:180:0.15);
%        \fill[mygreen] (center) + (-0.15,0) arc (180:360:0.15);
%        \draw [->-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=10]  (L21.north east) [out=250] to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%\draw [->-,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=10]  (L21.north east) [out=250]  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%
%       
%
%\draw [->-,depc,  line width=0.5pt, bend left=80]  (LL11.south east)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%\draw [->-,depc, line width=0.5pt, bend left=10]  (LL12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%\draw [->-,depc,  line width=0.5pt, bend left=10]  (LL13)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (LL23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (LL22)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%\draw [->-,dashed, depc, line width=0.6pt, bend left=10]  (LL21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%\draw [->-,mygreen, line width=0.6pt, bend left=10]  ($(LL11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L11);
%\draw [->-,myblue,  line width=0.6pt, bend left=-10]  ($(LL11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%\coordinate (center) at  ($(LL11)+(0.5cm,-1.5cm)$);
%    \fill[myblue] (center) + ( 0.15,0) arc (0:180:0.15);
%        \fill[mygreen] (center) + (-0.15,0) arc (180:360:0.15);
%        \draw [->-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=10]  (LL21.north east) [out=250] to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(0.5cm,-1.5cm)$);
%\draw [->-,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=10]  (LL21.north east) [out=250]  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(0.5cm,-1.5cm)$);
%
%
%
%
%\draw [->-,depc,  line width=0.5pt, bend left=80]  (Lm11.south east)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%\draw [->-,depc, line width=0.5pt, bend left=10]  (Lm12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%\draw [->-,depc,  line width=0.5pt, bend left=10]  (Lm13)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%\draw [->-,dashed,depc,  line width=0.6pt, bend left=10]  (Lm23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%\draw [->-,dashed,depc,  line width=0.6pt, bend left=10]  (Lm22)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%\draw [->-,dashed, depc, line width=0.6pt, bend left=10]  (Lm21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm12)-(-0.5cm,1.5cm)$);
%\draw [->-,mygreen, line width=0.5pt, bend left=10]  ($(Lm11)-(-0.5cm,1.5cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%\draw [->-,myblue,  line width=0.5pt, bend left=-10]  ($(Lm11)-(-0.5cm,1.5cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%\coordinate (center) at  ($(Lm11)-(-0.5cm,1.5cm)$);
%    \fill[myblue] (center) + ( 0.15,0) arc (0:180:0.15);
%        \fill[mygreen] (center) + (-0.15,0) arc (180:360:0.15);




\end{tikzpicture}


\end{center}




\end{document}





==> Markov/Markov_fig.tex <==

\begin{tikzpicture}[fill=blue,ultra thick, scale = .55, transform shape,font=\small]

 
 \definecolor{red}{rgb}{1,0.27,0}
\definecolor{mygreen}{rgb}{0.20, 0.8, 0.2}
\definecolor{myblue}{rgb}{0, 0, 0.8}
\definecolor{myorangeange}{RGB}{255, 178, 102}
\definecolor{mymagenta}{rgb}{0.78, 0.08, 0.52}
\definecolor{mycyan}{rgb}{0, 0.74, 1}
\definecolor{depc}{rgb}{0.12, 0.3, 0.17}
\definecolor{upc}{rgb}{0.8, 0.0, 0.0}
\definecolor{downc}{rgb}{0.12, 0.3, 0.17}
\definecolor{samec}{rgb}{0.0, 0.75, 1.0}

\tikzset{
    /pgf/arrow keys/second color/.store in=\mycolor,
    /pgf/arrow keys/second color=green
}



\tikzset{->-/.style={decoration={   markings,  mark=at position .5 with {\arrow[thick]{stealth}}},postaction={decorate}}}


% idle state
\node (Id) at (0,0) [circle, minimum width=1cm, font=\normalsize,align=center] { {}};



% node predefinition to locate the boxes

% horizontal boxes

%\node (b0) at (-0.5,0) [preaction={fill=cyan,fill opacity=0.1},rounded corners=1ex, minimum width=15cm, minimum height = 2.2cm, font=\Large\bfseries,align=left] {};
%\node (b0) at (-6.5,0) [preaction={fill=black!70!white,fill opacity=0.1},rounded corners=1ex, minimum width=3 cm, minimum height = 2.2cm, font=\Large\bfseries,align=left] {};
\node (b1) at (-0.5,4) [preaction={fill=mycyan!60!white,fill opacity=0.6},rounded corners=1ex, minimum width=15cm, minimum height = 2.2cm, font=\Large\bfseries,align=left] {};
\node (b2) at (-0.5,8) [preaction={fill=mycyan!60!white,fill opacity=0.6},rounded corners=1ex, minimum width=15cm, minimum height = 2.2cm, font=\Large\bfseries,align=left] {};
\node (b3) at (-0.5,12)[preaction={fill=mycyan!60!white,fill opacity=0.6},rounded corners=1ex, minimum width=15cm, minimum height = 2.2cm, font=\Large\bfseries,align=left] {};
\node (b4) at (-0.5,16)[preaction={fill=mycyan!60!white,fill opacity=0.6},rounded corners=1ex, minimum width=15cm, minimum height = 2.2cm, font=\Large\bfseries,align=left] {};

%red!70!white

\node (C1) at ($(Id)+(-2cm,2cm)$) [circle, draw, line width=0.5pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=0.1cm, font=\small,align=center] {};
\node (C11) at ($(C1)+(1.1cm,0cm)$) [font=\small,align=center] {EV states};

\node (C12) at ($(C1)+(3 cm,0cm)$) [circle, draw, line width=0.5pt, rounded corners=1ex, fill=red!70!white, minimum width=0.1cm, font=\small,align=center] {};
\node (C122) at ($(C12)+(1.7cm,0cm)$) [font=\small,align=center] {$P_T$=capable states};

% \draw[->, dashed, myblue,  line width=0.6pt] ($(C11)+(1.1cm,0cm)$) to ($(C11)+(1.7cm,0cm)$);
%\node (C12) at ($(C11)+(1.9cm,0cm)$) [font=\small,align=center] {$a$};
 %\draw[->, mymagenta,  line width=0.6pt] ($(C122)+(1cm,0cm)$) to ($(C122)+(1.75cm,0cm)$);
%\node (C13) at ($(C122)+(2cm,0cm)$) [font=\small,align=center] {$\bar{a} p_0$};

 %\draw[->, dash dot, mymagenta,  line width=0.6pt] ($(C13)+(.75cm,0cm)$) to ($(C13)+(1.5cm,0cm)$);
%\node (C14) at ($(C13)+(1.75cm,0cm)$) [font=\small,align=center] {$a p_0$};

 %\draw[->, samec,  line width=0.6pt] ($(C14)+(.75cm,0cm)$) to ($(C14)+(1.5cm,0cm)$);
%\node (C15) at ($(C14)+(1.75cm,0cm)$) [font=\small,align=center] {$\bar{a} p_1$};

%\draw[->, dash dot, samec,  line width=0.6pt] ($(C15)+(.75cm,0cm)$) to ($(C15)+(1.5cm,0cm)$);
%\node (C16) at ($(C15)+(1.75cm,0cm)$) [font=\small,align=center] {$a p_1$};

% \draw[->, black,  line width=0.6pt] ($(C16)+(.75cm,0cm)$) to ($(C16)+(1.5cm,0cm)$);
%\node (C17) at ($(C16)+(2.1cm,0cm)$) [font=\small,align=center] {$\bar{a}p_{d^{[n]}-l}$};

%\draw[->, dash dot, black,  line width=0.6pt] ($(C17)+(.75cm,0cm)$) to ($(C17)+(1.5cm,0cm)$);
%\node (C18) at ($(C17)+(2.1cm,0cm)$) [font=\small,align=center] {$ap_{d^{[n]}-l}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% \draw[->, red,  line width=0.6pt] ($(C1)+(-.2cm,-1cm)$) to ($(C1)+(.55cm,-1cm)$);
%\node (C21) at ($(C12)+(-.9cm,-1cm)$) [font=\small,align=center] {$\bar{a}p_{L-l}$};

%\node (C2) at ($(C1)+(0cm,-1cm)$) [circle, draw, line width=0.5pt, rounded corners=1ex, fill=myblue!40!white, minimum width=0.1cm, font=\small,align=center] {};

 %\draw[->, ,dash dot, red,  line width=0.6pt] ($(C21)+(.75cm,0cm)$) to ($(C21)+(1.5cm,0cm)$);
%\node (C22) at ($(C21)+(2cm,0cm)$) [font=\small,align=center] {$ap_{L-l}$};

% \draw[->, myblue,  line width=0.6pt] ($(C122)+(.75cm,-1cm)$) to ($(C122)+(1.5cm,-1cm)$);
%\node (C23) at ($(C122)+(2.1cm,-1cm)$) [font=\small,align=center] {$\bar{a} \bar{p_c}\!+\! a p_c$};

%\draw[->, dash dot, myblue,  line width=0.6pt] ($(C13)+(1cm,-1cm)$) to ($(C13)+(1.75cm,-1cm)$);
%\node (C24) at ($(C13)+(2cm,-1cm)$) [font=\small,align=center] {$a \bar{p_c}$};

 %\draw[->, dashed, myblue,  line width=0.6pt] ($(C14)+(.75cm,-1cm)$) to ($(C14)+(1.5cm,-1cm)$);
%\node (C25) at ($(C14)+(1.75cm,-1cm)$) [font=\small,align=center] {$\bar{a} p_c$};

%\draw[->,mygreen ,  line width=0.6pt] ($(C15)+(.75cm,-1cm)$) to ($(C15)+(1.5cm,-1cm)$);
%\node (C26) at ($(C15)+(2.1cm,-1cm)$) [font=\small,align=center] {$\bar{a} \bar{p_c}\!+\! a p_c$};

%\draw[->, dash dot, mygreen,  line width=0.6pt] ($(C16)+(1.25cm,-1cm)$) to ($(C16)+(2cm,-1cm)$);
%\node (C27) at ($(C16)+(2.25cm,-1cm)$) [font=\small,align=center] {$a \bar{p_c}$};

%\draw[->, dashed, mygreen,  line width=0.6pt] ($(C17)+(.75cm,-1cm)$) to ($(C17)+(1.5cm,-1cm)$);
%\node (C28) at ($(C17)+(1.75cm,-1cm)$) [font=\small,align=center] {$\bar{a} p_c$};

%\draw[->, dashed, myblue,  line width=0.6pt] ($(C13)+(1cm,-1cm)$) to ($(C13)+(1.75cm,-1cm)$);
%\node (C24) at ($(C13)+(2cm,-1cm)$) [font=\small,align=center] {$a p_0$};
%
% \draw[->, mygreen,  line width=0.6pt] ($(C122)+(1cm,-1cm)$) to ($(C122)+(1.75cm,-1cm)$);
%\node (C23) at ($(C122)+(2cm,-1cm)$) [font=\small,align=center] {$\bar{a} p_0$};
%
%\draw[->, dash dot, mygreen,  line width=0.6pt] ($(C13)+(1cm,-1cm)$) to ($(C13)+(1.75cm,-1cm)$);
%\node (C24) at ($(C13)+(2cm,-1cm)$) [font=\small,align=center] {$a p_0$};
%
%\draw[->, dashed, mygreen,  line width=0.6pt] ($(C13)+(1cm,-1cm)$) to ($(C13)+(1.75cm,-1cm)$);
%\node (C24) at ($(C13)+(2cm,-1cm)$) [font=\small,align=center] {$a p_0$};


%% \draw[->, samec,  line width=0.5pt] ($(C21)+(1.1cm,0cm)$) to ($(C21)+(1.7cm,0cm)$);
%%\node (C23) at ($(C21)+(2.3cm,0cm)$) [font=\small,align=center] {$ \bar{a} p_a\bar{d}_{1}^{[n]}$};
% \draw[->, dashed, samec,  line width=0.6pt] ($(C23)+(0.7cm,0cm)$) to ($(C23)+(1.4cm,0cm)$);
%\node (C24) at ($(C23)+(2.0cm,0cm)$) [font=\small,align=center] {$ \bar{a} p_a\bar{d}_{2}^{[n]}$};
% \draw[->, red,  line width=0.5pt] ($(C24)+(0.7cm,0cm)$) to ($(C24)+(1.4cm,0cm)$);
%\node (C25) at ($(C24)+(2.0 cm,0cm)$) [font=\small,align=center] {$ a p_a\bar{d}_{1}^{[n]}$};
% \draw[->, dashed, red,  line width=0.6pt] ($(C25)+(0.7cm,0cm)$) to ($(C25)+(1.4cm,0cm)$);
%\node (C26) at ($(C25)+(2.1cm,0cm)$) [font=\small,align=center] {$ a p_a\bar{d}_{2}^{[n]}$};
%
%
%\node (C3) at ($(C1)+(0cm,-2cm)$) [circle, draw, line width=0.5pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=0.1cm, font=\small,align=center] {};
%\node (C31) at ($(C3)+(1.2cm,0cm)$) [font=\small,align=center] {Empty queue};
% \draw[->, depc,  line width=0.5pt] ($(C31)+(1.1cm,0cm)$) to ($(C31)+(1.7cm,0cm)$);
%\node (C33) at ($(C31)+(2.2cm,0cm)$) [font=\small,align=center] {$ p_ad_{1}^{[n]}$};
% \draw[->, dashed, depc,  line width=0.6pt] ($(C33)+(0.6cm,0cm)$) to ($(C33)+(1.2cm,0cm)$);
%\node (C34) at ($(C33)+(1.75cm,0cm)$) [font=\small,align=center] {$  p_ad_{2}^{[n]}$};
%
% \draw[->, mymagenta,  line width=0.5pt] ($(C34)+(0.6cm,0cm)$) to ($(C34)+(1.1cm,0cm)$);
%\node (C35) at ($(C34)+(1.4cm,0cm)$) [font=\small,align=center] {$a \bar{p_a}$};
% \draw[->, dash dot, mymagenta,  line width=0.65pt] ($(C35)+(0.5cm,0cm)$) to ($(C35)+(1.1cm,0cm)$);
%\node (C36) at ($(C35)+(1.4cm,0cm)$) [font=\small,align=center] {$ \bar{a} \bar{p_a}$};
% \draw [-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=0]  ($(C36)+(0.5cm,0cm)$) to ($(C36)+(1.3cm,0cm)$);
%\draw [->,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=0] ($(C36)+(0.5cm,0cm)$) to ($(C36)+(1.3cm,0cm)$);
%\node (C37) at ($(C36)+(1.8cm,0cm)$) [font=\small,align=center] {$ p_a\bar{d}_{2}^{[n]}$};



%mymagenta
%mycyan

%\node (l0) at (-7.5,0) [font=\Large,align=center, rotate=90] { ${l}_n = 0$};
\node (l1) at (-7.5,4) [font=\Large,align=center, rotate=90] {$m =0$};
\node (l2) at (-7.5,8) [font=\Large,align=center, rotate=90] {$m = 1 $};
\node (l3) at (-7.5,12) [font=\Large,align=center, rotate=90] {$ m=2$};
\node (l4) at (-7.5,16) [font=\Large,align=center, rotate=90] {$ m= M$};


%\node (Idd) at (-6,0) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1cm, font=\normalsize,align=center] { {Idle}};

% vertical boxes
%\node (b11) at (-3.75,5.2) [preaction={fill=gray,fill opacity=0.1},rounded corners=1ex, minimum width=6.5cm, minimum height =6.8cm, font=\large ,align=center] {};

%\node (b11) at (+3.75,5.2) [preaction={fill=gray,fill opacity=0.1},rounded corners=1ex, minimum width=6.5cm, minimum height =6.8cm, font=\large ,align=center] {};

%{ \\ [5.85cm] \normalsize Level 1};


\node (L11) at ($(Id)+(-6cm,4cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $0,0$};
\node (L12) at ($(L11)+(3.2cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $0,1$};
\node (L13) at ($(L12)+(2.4cm,0cm)$) [ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};


\node (L21) at ($(Id)+(+6cm,4cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $0,L$};
\node (L22) at ($(L21)+(-2.1cm,0cm)$) [ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};
\node (L23) at ($(L22)+(-2.3cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $0,d^{[n]}$};


\node (LL11) at ($(Id)+(-6cm,8cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $1,0$};
\node (LL12) at ($(LL11)+(3.2cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $1,1$};
\node (LL13) at ($(LL12)+(2.4cm,0cm)$) [ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};


\node (LL21) at ($(Id)+(+6cm,8cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.4cm, font=\normalsize,align=center] { $1,L$};
\node (LL22) at ($(LL21)+(-2.1cm,0cm)$) [ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};
\node (LL23) at ($(LL22)+(-2.3cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.4cm, font=\normalsize,align=center] { $1,d^{[n]}$};



\node (Lm11) at ($(Id)+(-6cm,12cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $2,0$};
\node (Lm12) at ($(Lm11)+(3.2cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $2,1$};
\node (Lm13) at ($(Lm12)+(2.4cm,0cm)$) [ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};


\node (Lm21) at ($(Id)+(+6cm,12cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.4cm, font=\normalsize,align=center] { $2,L$};
\node (Lm22) at ($(Lm21)+(-2.1cm,0cm)$) [ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};
\node (Lm23) at ($(Lm22)+(-2.3cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.4cm, font=\normalsize,align=center] { $2,d^{[n]}$};

\node (LM11) at ($(Id)+(-6cm,16cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $M,0$};
\node (LM12) at ($(Lm11)+(3.2cm,4cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $M,1$};
\node (LM13) at ($(Lm12)+(2.4cm,4cm)$)[ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};


\node (LM21) at ($(Id)+(+6cm,16cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.4cm, font=\normalsize,align=center] { $M,L$};
\node (LM22) at ($(Lm21)+(-2.1cm,4cm)$)[ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};
\node (LM23) at ($(Lm22)+(-2.3cm,4cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.4cm, font=\normalsize,align=center] { $M,d^{[n]}$};

%\node (d33) at ($(Lm11)+(-1.5cm,1.5cm)$)[ font=\large  ,align=center]{\textcolor{black}{$\vdots$ }};
\node (d11) at  ($(Lm11)+(0cm,2cm)$)[ font=\huge  ,align=center]{\textcolor{black}{$\vdots$ }};
\node (d12) at ($(Lm12)+(0cm,2cm)$)[ font=\huge  ,align=center]{\textcolor{black}{$\vdots$ }};
\node (d13) at ($(Lm13)+(0cm,2cm)$)[ font=\huge   ,align=center]{\textcolor{black}{$\vdots$ }};
\node (d21) at ($(Lm21)+(0cm,2cm)$)[ font=\huge   ,align=center]{\textcolor{black}{$\vdots$ }};
\node (d22) at ($(Lm22)+(0cm,2cm)$)[ font=\huge   ,align=center]{\textcolor{black}{$\vdots$ }};
\node (d23) at  ($(Lm23)+(0cm,2cm)$)[ font=\huge   ,align=center]{\textcolor{black}{$\vdots$ }};




%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=15]  (Idd)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L11);
%\draw [->-, mymagenta,  line width=0.5pt, bend left=15]  (L11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%%
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL22);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%
%
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm22);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%
%\draw [->-, mymagenta,  line width=0.5pt, bend left=15]  (Lm11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm12)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {} ($(Lm13)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm21)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm22)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm23)+(-0.3cm,2.3cm)$);
%
%
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (Lm11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(1.5cm,2cm)$);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (Lm12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm12)+(1.5cm,2cm)$);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (Lm13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {} ($(Lm13)+(1.5cm,2cm)$);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (Lm22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm22)+(1.5cm,2cm)$);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (Lm23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm23)+(1.5cm,2cm)$);
%\draw [->-,mygreen,  line width=0.5pt, bend left=15]  ($(Lm11)+(+0.5cm,2cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%       \draw [-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=-15]  (Lm21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm21)+(+0.7cm,2cm)$);
%\draw [-,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=-15]  (Lm21)   to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm21)+(+0.7cm,2cm)$);
% 
% \tikzset{->-/.style={decoration={   markings,  mark=at position .74 with {\arrow[thick]{stealth}}},postaction={decorate}}}
% 
% \draw[->-, dash dot, mygreen,  line width=0.65pt,] (Idd) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (Idd);
%
%
%
%
%\draw[->-, mymagenta,  line width=0.65pt,] (L11) to [pos=0.5, minimum
%                    size=0.5mm, out=115,in=155,loop,looseness=9] (L11);
%\draw[->-, mymagenta,  line width=0.65pt,] (L12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (L12);
%\draw[->-, mymagenta,  line width=0.65pt,] (L21) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (L21);
%\draw[->-, mymagenta,  line width=0.65pt,] (L23) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (L23);
%\draw[->-, mymagenta,  line width=0.65pt,] (LL11) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LL11);
%\draw[->-, mymagenta,  line width=0.65pt,] (LL12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LL12);
%\draw[->-, mymagenta,  line width=0.65pt,] (Lm11) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (Lm11);
%\draw[->-, mymagenta,  line width=0.65pt,] (Lm12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (Lm12);
%\draw[->-, mymagenta,  line width=0.65pt,] (LM11) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LM11);
%\draw[->-, mymagenta,  line width=0.65pt,] (LM12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LM12);
%
%%
%%
%%
%%\tikzset{->-/.style={decoration={   markings,  mark=at position .5 with {\arrow[thick]{stealth}}},postaction={decorate}}}               
%%                      
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (L11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L12);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (L12) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L13);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (L13) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L23);
%\draw [->-, samec,  line width=0.6pt, bend left=0]  (L23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L22);
%\draw [->-, samec,  line width=0.6pt, bend left=0]  (L22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);
%
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LL11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LL12) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LL13) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (Lm11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (Lm12) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%%\draw [->-, samec,  line width=0.5pt, bend left=0]  (Lm13) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LM11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM12);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LM12) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM13);
%%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LM13) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
%
%\draw [->-, black,  line width=0.5pt, bend right=20]  (L11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (L11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);
%\draw [->-, black,  line width=0.5pt, bend right=20]  (L12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (L12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (L23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);
%
%
%\draw [->-, black,  line width=0.5pt, bend right=20]  (LL11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (LL11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%\draw [->-, black,  line width=0.5pt, bend right=20]  (LL12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (LL12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%
%\draw [->-, black,  line width=0.5pt, bend right=20]  (Lm11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (Lm11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%\draw [->-, black,  line width=0.5pt, bend right=20]  (Lm12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (Lm12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%
%\draw [->-, black,  line width=0.5pt, bend right=20]  (LM11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (LM11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM21);
%\draw [->-, black,  line width=0.5pt, bend right=20]  (LM12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (LM12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM21);
%
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%
%
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d11);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d12);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d21);
%
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM11);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM12);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM21);
%
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL22);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (LL11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (LL12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (LL13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (Lm11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d12);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (Lm12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d13);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (Lm13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);
%
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (d11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM12);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (d12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM13);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (d13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
%
%\draw [->-,dash dot, black,  line width=0.5pt, bend right=15]  (L11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-,dash dot, red,  line width=0.5pt, bend left=15]  (L11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21.south west);
%\draw [->-,dash dot, black,  line width=0.5pt, bend right=20]  (L12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-, dash dot,red,  line width=0.5pt, bend left=20]  (L12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21.south west);
%\draw [->-,dash dot, red,  line width=0.5pt, bend right=25]  (L23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%
%\draw [->-,dash dot, black,  line width=0.5pt, bend right=15]  (LL11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%\draw [->-,dash dot, red,  line width=0.5pt, bend left=15]  (LL11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21.south west);
%\draw [->-,dash dot, black,  line width=0.5pt, bend right=20]  (LL12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%\draw [->-, dash dot,red,  line width=0.5pt, bend left=20]  (LL12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21.south west);
%
%\draw [->-,dash dot, black,  line width=0.5pt, bend left=25]  (Lm11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);
%\draw [->-,dash dot, red,  line width=0.5pt, bend left=15]  (Lm11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d21.south west);
%\draw [->-,dash dot, black,  line width=0.5pt, bend right=20]  (Lm12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);
%\draw [->-, dash dot,red,  line width=0.5pt, bend left=20]  (Lm12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d21.south west);
%
%
%
%\draw [->-, mygreen,  line width=0.5pt, bend right=30]  (LL21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%\draw [->-, myblue,  line width=0.5pt, bend right=25]  (LL23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%
%\draw [->-, mygreen,  line width=0.5pt, bend right=30]  (Lm21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%\draw [->-, myblue,  line width=0.5pt, bend right=25]  (Lm23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%
%
%\draw [->-, mygreen,  line width=0.5pt, bend right=30]  (LM21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM13);
%\draw [->-, myblue,  line width=0.5pt, bend right=25]  (LM23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM11);
%
%\draw [->-,dash dot, mygreen,  line width=0.5pt, bend right=5]  (LL21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13.south);
%\draw [->-, dash dot,myblue,  line width=0.5pt, bend right=5]  (LL23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11.south);
%
%\draw [->, dashed, mygreen,  line width=0.5pt, bend right=5]  (LL21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L13);
%\draw [->, dashed,blue,  line width=0.5pt, bend right=5]  (LL23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L11);
%
%\draw [->, dashed, mygreen,  line width=0.5pt, bend right=5]  (Lm21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%\draw [->, dashed,myblue,  line width=0.5pt, bend right=5]  (Lm23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%
%\draw [->, dashed, mygreen,  line width=0.5pt, bend right=5]  (LM21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d13);
%\draw [->, dashed,myblue,  line width=0.5pt, bend right=5]  (LM23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d11);
%%
%%
%%
%%\draw [->-, red,  line width=0.5pt, bend left=-15]  (L11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%%\draw [->-, red,  line width=0.5pt, bend left=-15]  (L12) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%%\draw [->-, red,  line width=0.5pt, bend left=-15]  (L13) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (L23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL22);
%%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (L22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%%
%%
%%\draw [->-, red,  line width=0.5pt, bend left=-15]  (LL11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%%\draw [->-, red,  line width=0.5pt, bend left=-15]  (LL12) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%%\draw [->-, red,  line width=0.5pt, bend left=-15]  (LL13) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (LL23) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm22);
%%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (LL22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%%
%%
%%\draw [->-,depc,  line width=0.5pt, bend left=80]  (L11.south east)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%%\draw [->-,depc, line width=0.5pt, bend left=10]  (L12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%%\draw [->-,depc,  line width=0.5pt, bend left=10]  (L13)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (L23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (L22)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%%\draw [->-,dashed, depc, line width=0.6pt, bend left=10]  (L21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%%\draw [->-,myblue, line width=0.5pt, bend left=-10]  ($(L11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L11);
%%\draw [->-,mygreen, line width=0.5pt, bend left=10]  ($(L11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Idd);
%%\coordinate (center) at  ($(L11)+(0.5cm,-1.5cm)$);
%%    \fill[myblue] (center) + ( 0.15,0) arc (0:180:0.15);
%%        \fill[mygreen] (center) + (-0.15,0) arc (180:360:0.15);
%%        \draw [->-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=10]  (L21.north east) [out=250] to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=10]  (L21.north east) [out=250]  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%
%%       
%%
%%\draw [->-,depc,  line width=0.5pt, bend left=80]  (LL11.south east)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,depc, line width=0.5pt, bend left=10]  (LL12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,depc,  line width=0.5pt, bend left=10]  (LL13)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (LL23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (LL22)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,dashed, depc, line width=0.6pt, bend left=10]  (LL21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,mygreen, line width=0.6pt, bend left=10]  ($(LL11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L11);
%%\draw [->-,myblue,  line width=0.6pt, bend left=-10]  ($(LL11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%%\coordinate (center) at  ($(LL11)+(0.5cm,-1.5cm)$);
%%    \fill[myblue] (center) + ( 0.15,0) arc (0:180:0.15);
%%        \fill[mygreen] (center) + (-0.15,0) arc (180:360:0.15);
%%        \draw [->-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=10]  (LL21.north east) [out=250] to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(0.5cm,-1.5cm)$);
%%\draw [->-,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=10]  (LL21.north east) [out=250]  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(0.5cm,-1.5cm)$);
%%
%%
%%
%%
%%\draw [->-,depc,  line width=0.5pt, bend left=80]  (Lm11.south east)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%%\draw [->-,depc, line width=0.5pt, bend left=10]  (Lm12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%%\draw [->-,depc,  line width=0.5pt, bend left=10]  (Lm13)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%%\draw [->-,dashed,depc,  line width=0.6pt, bend left=10]  (Lm23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%%\draw [->-,dashed,depc,  line width=0.6pt, bend left=10]  (Lm22)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%%\draw [->-,dashed, depc, line width=0.6pt, bend left=10]  (Lm21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm12)-(-0.5cm,1.5cm)$);
%%\draw [->-,mygreen, line width=0.5pt, bend left=10]  ($(Lm11)-(-0.5cm,1.5cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%%\draw [->-,myblue,  line width=0.5pt, bend left=-10]  ($(Lm11)-(-0.5cm,1.5cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%%\coordinate (center) at  ($(Lm11)-(-0.5cm,1.5cm)$);
%%    \fill[myblue] (center) + ( 0.15,0) arc (0:180:0.15);
%%        \fill[mygreen] (center) + (-0.15,0) arc (180:360:0.15);




\end{tikzpicture}






==> Markov/Markov_fig_-_Copy.tex <==

\begin{tikzpicture}[fill=blue,ultra thick, scale = .55, transform shape,font=\small]

 
 \definecolor{red}{rgb}{1,0.27,0}
\definecolor{mygreen}{rgb}{0.20, 0.8, 0.2}
\definecolor{myblue}{rgb}{0, 0, 0.8}
\definecolor{myorangeange}{RGB}{255, 178, 102}
\definecolor{mymagenta}{rgb}{0.78, 0.08, 0.52}
\definecolor{mycyan}{rgb}{0, 0.74, 1}
\definecolor{depc}{rgb}{0.12, 0.3, 0.17}
\definecolor{upc}{rgb}{0.8, 0.0, 0.0}
\definecolor{downc}{rgb}{0.12, 0.3, 0.17}
\definecolor{samec}{rgb}{0.0, 0.75, 1.0}

\tikzset{
    /pgf/arrow keys/second color/.store in=\mycolor,
    /pgf/arrow keys/second color=green
}



\tikzset{->-/.style={decoration={   markings,  mark=at position .5 with {\arrow[thick]{stealth}}},postaction={decorate}}}


% idle state
\node (Id) at (0,0) [circle, minimum width=1cm, font=\normalsize,align=center] { {}};



% node predefinition to locate the boxes

% horizontal boxes

%\node (b0) at (-0.5,0) [preaction={fill=cyan,fill opacity=0.1},rounded corners=1ex, minimum width=15cm, minimum height = 2.2cm, font=\Large\bfseries,align=left] {};
%\node (b0) at (-6.5,0) [preaction={fill=black!70!white,fill opacity=0.1},rounded corners=1ex, minimum width=3 cm, minimum height = 2.2cm, font=\Large\bfseries,align=left] {};
\node (b1) at (-0.5,4) [preaction={fill=black!70!white,fill opacity=0.1},rounded corners=1ex, minimum width=15cm, minimum height = 2.2cm, font=\Large\bfseries,align=left] {};
\node (b2) at (-0.5,8) [preaction={fill=black!70!white,fill opacity=0.1},rounded corners=1ex, minimum width=15cm, minimum height = 2.2cm, font=\Large\bfseries,align=left] {};
\node (b3) at (-0.5,12)[preaction={fill=black!70!white,fill opacity=0.1},rounded corners=1ex, minimum width=15cm, minimum height = 2.2cm, font=\Large\bfseries,align=left] {};
\node (b4) at (-0.5,16)[preaction={fill=black!70!white,fill opacity=0.1},rounded corners=1ex, minimum width=15cm, minimum height = 2.2cm, font=\Large\bfseries,align=left] {};

%red!70!white

\node (C1) at ($(Id)+(-7.9 cm,2cm)$) [circle, draw, line width=0.5pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=0.1cm, font=\small,align=center] {};
\node (C11) at ($(C1)+(.9cm,0cm)$) [font=\small,align=center] {EV State};

\node (C12) at ($(C1)+(2 cm,0cm)$) [circle, draw, line width=0.5pt, rounded corners=1ex, fill=red!70!white, minimum width=0.1cm, font=\small,align=center] {};
\node (C122) at ($(C12)+(.9cm,0cm)$) [font=\small,align=center] {Tx State};

% \draw[->, dashed, myblue,  line width=0.6pt] ($(C11)+(1.1cm,0cm)$) to ($(C11)+(1.7cm,0cm)$);
%\node (C12) at ($(C11)+(1.9cm,0cm)$) [font=\small,align=center] {$a$};
 \draw[->, mymagenta,  line width=0.6pt] ($(C122)+(1cm,0cm)$) to ($(C122)+(1.75cm,0cm)$);
\node (C13) at ($(C122)+(2cm,0cm)$) [font=\small,align=center] {$\bar{a} p_0$};

 \draw[->, dash dot, mymagenta,  line width=0.6pt] ($(C13)+(.75cm,0cm)$) to ($(C13)+(1.5cm,0cm)$);
\node (C14) at ($(C13)+(1.75cm,0cm)$) [font=\small,align=center] {$a p_0$};

 \draw[->, samec,  line width=0.6pt] ($(C14)+(.75cm,0cm)$) to ($(C14)+(1.5cm,0cm)$);
\node (C15) at ($(C14)+(1.75cm,0cm)$) [font=\small,align=center] {$\bar{a} p_1$};

\draw[->, dash dot, samec,  line width=0.6pt] ($(C15)+(.75cm,0cm)$) to ($(C15)+(1.5cm,0cm)$);
\node (C16) at ($(C15)+(1.75cm,0cm)$) [font=\small,align=center] {$a p_1$};

 \draw[->, black,  line width=0.6pt] ($(C16)+(.75cm,0cm)$) to ($(C16)+(1.5cm,0cm)$);
\node (C17) at ($(C16)+(2.1cm,0cm)$) [font=\small,align=center] {$\bar{a}p_{d^{[n]}-l}$};

\draw[->, dash dot, black,  line width=0.6pt] ($(C17)+(.75cm,0cm)$) to ($(C17)+(1.5cm,0cm)$);
\node (C18) at ($(C17)+(2.1cm,0cm)$) [font=\small,align=center] {$ap_{d^{[n]}-l}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
 \draw[->, red,  line width=0.6pt] ($(C1)+(-.2cm,-1cm)$) to ($(C1)+(.55cm,-1cm)$);
\node (C21) at ($(C12)+(-.9cm,-1cm)$) [font=\small,align=center] {$\bar{a}p_{L-l}$};

%\node (C2) at ($(C1)+(0cm,-1cm)$) [circle, draw, line width=0.5pt, rounded corners=1ex, fill=myblue!40!white, minimum width=0.1cm, font=\small,align=center] {};

 \draw[->, ,dash dot, red,  line width=0.6pt] ($(C21)+(.75cm,0cm)$) to ($(C21)+(1.5cm,0cm)$);
\node (C22) at ($(C21)+(2cm,0cm)$) [font=\small,align=center] {$ap_{L-l}$};

 \draw[->, myblue,  line width=0.6pt] ($(C122)+(.75cm,-1cm)$) to ($(C122)+(1.5cm,-1cm)$);
\node (C23) at ($(C122)+(2.1cm,-1cm)$) [font=\small,align=center] {$\bar{a} \bar{p_c}\!+\! a p_c$};

\draw[->, dash dot, myblue,  line width=0.6pt] ($(C13)+(1cm,-1cm)$) to ($(C13)+(1.75cm,-1cm)$);
\node (C24) at ($(C13)+(2cm,-1cm)$) [font=\small,align=center] {$a \bar{p_c}$};

 \draw[->, dashed, myblue,  line width=0.6pt] ($(C14)+(.75cm,-1cm)$) to ($(C14)+(1.5cm,-1cm)$);
\node (C25) at ($(C14)+(1.75cm,-1cm)$) [font=\small,align=center] {$\bar{a} p_c$};

\draw[->,mygreen ,  line width=0.6pt] ($(C15)+(.75cm,-1cm)$) to ($(C15)+(1.5cm,-1cm)$);
\node (C26) at ($(C15)+(2.1cm,-1cm)$) [font=\small,align=center] {$\bar{a} \bar{p_c}\!+\! a p_c$};

\draw[->, dash dot, mygreen,  line width=0.6pt] ($(C16)+(1.25cm,-1cm)$) to ($(C16)+(2cm,-1cm)$);
\node (C27) at ($(C16)+(2.25cm,-1cm)$) [font=\small,align=center] {$a \bar{p_c}$};

\draw[->, dashed, mygreen,  line width=0.6pt] ($(C17)+(.75cm,-1cm)$) to ($(C17)+(1.5cm,-1cm)$);
\node (C28) at ($(C17)+(1.75cm,-1cm)$) [font=\small,align=center] {$\bar{a} p_c$};

%\draw[->, dashed, myblue,  line width=0.6pt] ($(C13)+(1cm,-1cm)$) to ($(C13)+(1.75cm,-1cm)$);
%\node (C24) at ($(C13)+(2cm,-1cm)$) [font=\small,align=center] {$a p_0$};
%
% \draw[->, mygreen,  line width=0.6pt] ($(C122)+(1cm,-1cm)$) to ($(C122)+(1.75cm,-1cm)$);
%\node (C23) at ($(C122)+(2cm,-1cm)$) [font=\small,align=center] {$\bar{a} p_0$};
%
%\draw[->, dash dot, mygreen,  line width=0.6pt] ($(C13)+(1cm,-1cm)$) to ($(C13)+(1.75cm,-1cm)$);
%\node (C24) at ($(C13)+(2cm,-1cm)$) [font=\small,align=center] {$a p_0$};
%
%\draw[->, dashed, mygreen,  line width=0.6pt] ($(C13)+(1cm,-1cm)$) to ($(C13)+(1.75cm,-1cm)$);
%\node (C24) at ($(C13)+(2cm,-1cm)$) [font=\small,align=center] {$a p_0$};


%% \draw[->, samec,  line width=0.5pt] ($(C21)+(1.1cm,0cm)$) to ($(C21)+(1.7cm,0cm)$);
%%\node (C23) at ($(C21)+(2.3cm,0cm)$) [font=\small,align=center] {$ \bar{a} p_a\bar{d}_{1}^{[n]}$};
% \draw[->, dashed, samec,  line width=0.6pt] ($(C23)+(0.7cm,0cm)$) to ($(C23)+(1.4cm,0cm)$);
%\node (C24) at ($(C23)+(2.0cm,0cm)$) [font=\small,align=center] {$ \bar{a} p_a\bar{d}_{2}^{[n]}$};
% \draw[->, red,  line width=0.5pt] ($(C24)+(0.7cm,0cm)$) to ($(C24)+(1.4cm,0cm)$);
%\node (C25) at ($(C24)+(2.0 cm,0cm)$) [font=\small,align=center] {$ a p_a\bar{d}_{1}^{[n]}$};
% \draw[->, dashed, red,  line width=0.6pt] ($(C25)+(0.7cm,0cm)$) to ($(C25)+(1.4cm,0cm)$);
%\node (C26) at ($(C25)+(2.1cm,0cm)$) [font=\small,align=center] {$ a p_a\bar{d}_{2}^{[n]}$};
%
%
%\node (C3) at ($(C1)+(0cm,-2cm)$) [circle, draw, line width=0.5pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=0.1cm, font=\small,align=center] {};
%\node (C31) at ($(C3)+(1.2cm,0cm)$) [font=\small,align=center] {Empty queue};
% \draw[->, depc,  line width=0.5pt] ($(C31)+(1.1cm,0cm)$) to ($(C31)+(1.7cm,0cm)$);
%\node (C33) at ($(C31)+(2.2cm,0cm)$) [font=\small,align=center] {$ p_ad_{1}^{[n]}$};
% \draw[->, dashed, depc,  line width=0.6pt] ($(C33)+(0.6cm,0cm)$) to ($(C33)+(1.2cm,0cm)$);
%\node (C34) at ($(C33)+(1.75cm,0cm)$) [font=\small,align=center] {$  p_ad_{2}^{[n]}$};
%
% \draw[->, mymagenta,  line width=0.5pt] ($(C34)+(0.6cm,0cm)$) to ($(C34)+(1.1cm,0cm)$);
%\node (C35) at ($(C34)+(1.4cm,0cm)$) [font=\small,align=center] {$a \bar{p_a}$};
% \draw[->, dash dot, mymagenta,  line width=0.65pt] ($(C35)+(0.5cm,0cm)$) to ($(C35)+(1.1cm,0cm)$);
%\node (C36) at ($(C35)+(1.4cm,0cm)$) [font=\small,align=center] {$ \bar{a} \bar{p_a}$};
% \draw [-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=0]  ($(C36)+(0.5cm,0cm)$) to ($(C36)+(1.3cm,0cm)$);
%\draw [->,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=0] ($(C36)+(0.5cm,0cm)$) to ($(C36)+(1.3cm,0cm)$);
%\node (C37) at ($(C36)+(1.8cm,0cm)$) [font=\small,align=center] {$ p_a\bar{d}_{2}^{[n]}$};



%mymagenta
%mycyan

%\node (l0) at (-7.5,0) [font=\Large,align=center, rotate=90] { ${l}_n = 0$};
\node (l1) at (-7.5,4) [font=\Large,align=center, rotate=90] {$m =0$};
\node (l2) at (-7.5,8) [font=\Large,align=center, rotate=90] {$m = 1 $};
\node (l3) at (-7.5,12) [font=\Large,align=center, rotate=90] {$ m=2$};
\node (l4) at (-7.5,16) [font=\Large,align=center, rotate=90] {$ m= M$};


%\node (Idd) at (-6,0) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1cm, font=\normalsize,align=center] { {Idle}};

% vertical boxes
%\node (b11) at (-3.75,5.2) [preaction={fill=gray,fill opacity=0.1},rounded corners=1ex, minimum width=6.5cm, minimum height =6.8cm, font=\large ,align=center] {};

%\node (b11) at (+3.75,5.2) [preaction={fill=gray,fill opacity=0.1},rounded corners=1ex, minimum width=6.5cm, minimum height =6.8cm, font=\large ,align=center] {};

%{ \\ [5.85cm] \normalsize Level 1};


\node (L11) at ($(Id)+(-6cm,4cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $0,0$};
\node (L12) at ($(L11)+(3.2cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $0,1$};
\node (L13) at ($(L12)+(2.4cm,0cm)$) [ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};


\node (L21) at ($(Id)+(+6cm,4cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $0,L$};
\node (L22) at ($(L21)+(-2.1cm,0cm)$) [ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};
\node (L23) at ($(L22)+(-2.3cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $0,d^{[n]}$};


\node (LL11) at ($(Id)+(-6cm,8cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $1,0$};
\node (LL12) at ($(LL11)+(3.2cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $1,1$};
\node (LL13) at ($(LL12)+(2.4cm,0cm)$) [ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};


\node (LL21) at ($(Id)+(+6cm,8cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.4cm, font=\normalsize,align=center] { $1,L$};
\node (LL22) at ($(LL21)+(-2.1cm,0cm)$) [ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};
\node (LL23) at ($(LL22)+(-2.3cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.4cm, font=\normalsize,align=center] { $1,d^{[n]}$};



\node (Lm11) at ($(Id)+(-6cm,12cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $2,0$};
\node (Lm12) at ($(Lm11)+(3.2cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $2,1$};
\node (Lm13) at ($(Lm12)+(2.4cm,0cm)$) [ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};


\node (Lm21) at ($(Id)+(+6cm,12cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.4cm, font=\normalsize,align=center] { $2,L$};
\node (Lm22) at ($(Lm21)+(-2.1cm,0cm)$) [ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};
\node (Lm23) at ($(Lm22)+(-2.3cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.4cm, font=\normalsize,align=center] { $2,d^{[n]}$};

\node (LM11) at ($(Id)+(-6cm,16cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $M,0$};
\node (LM12) at ($(Lm11)+(3.2cm,4cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $M,1$};
\node (LM13) at ($(Lm12)+(2.4cm,4cm)$)[ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};


\node (LM21) at ($(Id)+(+6cm,16cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.4cm, font=\normalsize,align=center] { $M,L$};
\node (LM22) at ($(Lm21)+(-2.1cm,4cm)$)[ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};
\node (LM23) at ($(Lm22)+(-2.3cm,4cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.4cm, font=\normalsize,align=center] { $M,d^{[n]}$};

%\node (d33) at ($(Lm11)+(-1.5cm,1.5cm)$)[ font=\large  ,align=center]{\textcolor{black}{$\vdots$ }};
\node (d11) at  ($(Lm11)+(0cm,2cm)$)[ font=\huge  ,align=center]{\textcolor{black}{$\vdots$ }};
\node (d12) at ($(Lm12)+(0cm,2cm)$)[ font=\huge  ,align=center]{\textcolor{black}{$\vdots$ }};
\node (d13) at ($(Lm13)+(0cm,2cm)$)[ font=\huge   ,align=center]{\textcolor{black}{$\vdots$ }};
\node (d21) at ($(Lm21)+(0cm,2cm)$)[ font=\huge   ,align=center]{\textcolor{black}{$\vdots$ }};
\node (d22) at ($(Lm22)+(0cm,2cm)$)[ font=\huge   ,align=center]{\textcolor{black}{$\vdots$ }};
\node (d23) at  ($(Lm23)+(0cm,2cm)$)[ font=\huge   ,align=center]{\textcolor{black}{$\vdots$ }};




%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=15]  (Idd)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L11);
%\draw [->-, mymagenta,  line width=0.5pt, bend left=15]  (L11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%%
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL22);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%
%
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm22);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%
%\draw [->-, mymagenta,  line width=0.5pt, bend left=15]  (Lm11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm12)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {} ($(Lm13)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm21)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm22)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm23)+(-0.3cm,2.3cm)$);
%
%
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (Lm11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(1.5cm,2cm)$);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (Lm12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm12)+(1.5cm,2cm)$);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (Lm13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {} ($(Lm13)+(1.5cm,2cm)$);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (Lm22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm22)+(1.5cm,2cm)$);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (Lm23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm23)+(1.5cm,2cm)$);
%\draw [->-,mygreen,  line width=0.5pt, bend left=15]  ($(Lm11)+(+0.5cm,2cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%       \draw [-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=-15]  (Lm21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm21)+(+0.7cm,2cm)$);
%\draw [-,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=-15]  (Lm21)   to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm21)+(+0.7cm,2cm)$);
% 
% \tikzset{->-/.style={decoration={   markings,  mark=at position .74 with {\arrow[thick]{stealth}}},postaction={decorate}}}
% 
% \draw[->-, dash dot, mygreen,  line width=0.65pt,] (Idd) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (Idd);
%
%
%
%
\draw[->-, mymagenta,  line width=0.65pt,] (L11) to [pos=0.5, minimum
                    size=0.5mm, out=115,in=155,loop,looseness=9] (L11);
\draw[->-, mymagenta,  line width=0.65pt,] (L12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (L12);
\draw[->-, mymagenta,  line width=0.65pt,] (L21) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (L21);
\draw[->-, mymagenta,  line width=0.65pt,] (L23) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (L23);
\draw[->-, mymagenta,  line width=0.65pt,] (LL11) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LL11);
\draw[->-, mymagenta,  line width=0.65pt,] (LL12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LL12);
\draw[->-, mymagenta,  line width=0.65pt,] (Lm11) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (Lm11);
\draw[->-, mymagenta,  line width=0.65pt,] (Lm12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (Lm12);
\draw[->-, mymagenta,  line width=0.65pt,] (LM11) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LM11);
\draw[->-, mymagenta,  line width=0.65pt,] (LM12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LM12);

%
%
%
%\tikzset{->-/.style={decoration={   markings,  mark=at position .5 with {\arrow[thick]{stealth}}},postaction={decorate}}}               
%                      
\draw [->-, samec,  line width=0.5pt, bend left=0]  (L11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L12);
\draw [->-, samec,  line width=0.5pt, bend left=0]  (L12) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L13);
\draw [->-, samec,  line width=0.5pt, bend left=0]  (L13) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L23);
\draw [->-, samec,  line width=0.6pt, bend left=0]  (L23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L22);
\draw [->-, samec,  line width=0.6pt, bend left=0]  (L22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);

\draw [->-, samec,  line width=0.5pt, bend left=0]  (LL11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
\draw [->-, samec,  line width=0.5pt, bend left=0]  (LL12) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LL13) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
\draw [->-, samec,  line width=0.5pt, bend left=0]  (Lm11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
\draw [->-, samec,  line width=0.5pt, bend left=0]  (Lm12) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (Lm13) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);

\draw [->-, samec,  line width=0.5pt, bend left=0]  (LM11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM12);
\draw [->-, samec,  line width=0.5pt, bend left=0]  (LM12) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM13);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LM13) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);

\draw [->-, black,  line width=0.5pt, bend right=20]  (L11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L23);
\draw [->-, red,  line width=0.5pt, bend right=25]  (L11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);
\draw [->-, black,  line width=0.5pt, bend right=20]  (L12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L23);
\draw [->-, red,  line width=0.5pt, bend right=25]  (L12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);
\draw [->-, red,  line width=0.5pt, bend right=25]  (L23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);


\draw [->-, black,  line width=0.5pt, bend right=20]  (LL11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
\draw [->-, red,  line width=0.5pt, bend right=25]  (LL11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
\draw [->-, black,  line width=0.5pt, bend right=20]  (LL12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
\draw [->-, red,  line width=0.5pt, bend right=25]  (LL12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);

\draw [->-, black,  line width=0.5pt, bend right=20]  (Lm11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
\draw [->-, red,  line width=0.5pt, bend right=25]  (Lm11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
\draw [->-, black,  line width=0.5pt, bend right=20]  (Lm12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
\draw [->-, red,  line width=0.5pt, bend right=25]  (Lm12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);

\draw [->-, black,  line width=0.5pt, bend right=20]  (LM11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
\draw [->-, red,  line width=0.5pt, bend right=25]  (LM11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM21);
\draw [->-, black,  line width=0.5pt, bend right=20]  (LM12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
\draw [->-, red,  line width=0.5pt, bend right=25]  (LM12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM21);

\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);


\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);

\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d11);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d12);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d21);

\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM11);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM12);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM21);

\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL22);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);

\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (LL11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (LL12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (LL13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);

\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (Lm11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d12);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (Lm12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d13);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (Lm13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);

\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (d11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM12);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (d12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM13);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (d13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);

\draw [->-,dash dot, black,  line width=0.5pt, bend right=15]  (L11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
\draw [->-,dash dot, red,  line width=0.5pt, bend left=15]  (L11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21.south west);
\draw [->-,dash dot, black,  line width=0.5pt, bend right=20]  (L12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
\draw [->-, dash dot,red,  line width=0.5pt, bend left=20]  (L12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21.south west);
\draw [->-,dash dot, red,  line width=0.5pt, bend right=25]  (L23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);

\draw [->-,dash dot, black,  line width=0.5pt, bend right=15]  (LL11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
\draw [->-,dash dot, red,  line width=0.5pt, bend left=15]  (LL11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21.south west);
\draw [->-,dash dot, black,  line width=0.5pt, bend right=20]  (LL12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
\draw [->-, dash dot,red,  line width=0.5pt, bend left=20]  (LL12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21.south west);

\draw [->-,dash dot, black,  line width=0.5pt, bend left=25]  (Lm11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);
\draw [->-,dash dot, red,  line width=0.5pt, bend left=15]  (Lm11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d21.south west);
\draw [->-,dash dot, black,  line width=0.5pt, bend right=20]  (Lm12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);
\draw [->-, dash dot,red,  line width=0.5pt, bend left=20]  (Lm12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d21.south west);



\draw [->-, mygreen,  line width=0.5pt, bend right=30]  (LL21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
\draw [->-, myblue,  line width=0.5pt, bend right=25]  (LL23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);

\draw [->-, mygreen,  line width=0.5pt, bend right=30]  (Lm21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
\draw [->-, myblue,  line width=0.5pt, bend right=25]  (Lm23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);


\draw [->-, mygreen,  line width=0.5pt, bend right=30]  (LM21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM13);
\draw [->-, myblue,  line width=0.5pt, bend right=25]  (LM23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM11);

\draw [->-,dash dot, mygreen,  line width=0.5pt, bend right=5]  (LL21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13.south);
\draw [->-, dash dot,myblue,  line width=0.5pt, bend right=5]  (LL23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11.south);

\draw [->, dashed, mygreen,  line width=0.5pt, bend right=5]  (LL21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L13);
\draw [->, dashed,blue,  line width=0.5pt, bend right=5]  (LL23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L11);

\draw [->, dashed, mygreen,  line width=0.5pt, bend right=5]  (Lm21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
\draw [->, dashed,myblue,  line width=0.5pt, bend right=5]  (Lm23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);

\draw [->, dashed, mygreen,  line width=0.5pt, bend right=5]  (LM21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d13);
\draw [->, dashed,myblue,  line width=0.5pt, bend right=5]  (LM23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d11);
%
%
%
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (L11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (L12) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (L13) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (L23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL22);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (L22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%
%
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (LL11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (LL12) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (LL13) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (LL23) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm22);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (LL22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%
%
%\draw [->-,depc,  line width=0.5pt, bend left=80]  (L11.south east)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%\draw [->-,depc, line width=0.5pt, bend left=10]  (L12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%\draw [->-,depc,  line width=0.5pt, bend left=10]  (L13)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (L23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (L22)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%\draw [->-,dashed, depc, line width=0.6pt, bend left=10]  (L21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%\draw [->-,myblue, line width=0.5pt, bend left=-10]  ($(L11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L11);
%\draw [->-,mygreen, line width=0.5pt, bend left=10]  ($(L11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Idd);
%\coordinate (center) at  ($(L11)+(0.5cm,-1.5cm)$);
%    \fill[myblue] (center) + ( 0.15,0) arc (0:180:0.15);
%        \fill[mygreen] (center) + (-0.15,0) arc (180:360:0.15);
%        \draw [->-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=10]  (L21.north east) [out=250] to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%\draw [->-,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=10]  (L21.north east) [out=250]  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%
%       
%
%\draw [->-,depc,  line width=0.5pt, bend left=80]  (LL11.south east)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%\draw [->-,depc, line width=0.5pt, bend left=10]  (LL12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%\draw [->-,depc,  line width=0.5pt, bend left=10]  (LL13)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (LL23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (LL22)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%\draw [->-,dashed, depc, line width=0.6pt, bend left=10]  (LL21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%\draw [->-,mygreen, line width=0.6pt, bend left=10]  ($(LL11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L11);
%\draw [->-,myblue,  line width=0.6pt, bend left=-10]  ($(LL11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%\coordinate (center) at  ($(LL11)+(0.5cm,-1.5cm)$);
%    \fill[myblue] (center) + ( 0.15,0) arc (0:180:0.15);
%        \fill[mygreen] (center) + (-0.15,0) arc (180:360:0.15);
%        \draw [->-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=10]  (LL21.north east) [out=250] to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(0.5cm,-1.5cm)$);
%\draw [->-,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=10]  (LL21.north east) [out=250]  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(0.5cm,-1.5cm)$);
%
%
%
%
%\draw [->-,depc,  line width=0.5pt, bend left=80]  (Lm11.south east)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%\draw [->-,depc, line width=0.5pt, bend left=10]  (Lm12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%\draw [->-,depc,  line width=0.5pt, bend left=10]  (Lm13)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%\draw [->-,dashed,depc,  line width=0.6pt, bend left=10]  (Lm23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%\draw [->-,dashed,depc,  line width=0.6pt, bend left=10]  (Lm22)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%\draw [->-,dashed, depc, line width=0.6pt, bend left=10]  (Lm21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm12)-(-0.5cm,1.5cm)$);
%\draw [->-,mygreen, line width=0.5pt, bend left=10]  ($(Lm11)-(-0.5cm,1.5cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%\draw [->-,myblue,  line width=0.5pt, bend left=-10]  ($(Lm11)-(-0.5cm,1.5cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%\coordinate (center) at  ($(Lm11)-(-0.5cm,1.5cm)$);
%    \fill[myblue] (center) + ( 0.15,0) arc (0:180:0.15);
%        \fill[mygreen] (center) + (-0.15,0) arc (180:360:0.15);




\end{tikzpicture}






==> Markov/Markov_fig_bat.tex <==

\begin{tikzpicture}[fill=blue,ultra thick, scale = .55, transform shape,font=\small]

 
 \definecolor{red}{rgb}{1,0.27,0}
\definecolor{mygreen}{rgb}{0.20, 0.8, 0.2}
\definecolor{myblue}{rgb}{0, 0, 0.8}
\definecolor{myorangeange}{RGB}{255, 178, 102}
\definecolor{mymagenta}{rgb}{0.78, 0.08, 0.52}
\definecolor{mycyan}{rgb}{0, 0.74, 1}
\definecolor{depc}{rgb}{0.12, 0.3, 0.17}
\definecolor{upc}{rgb}{0.8, 0.0, 0.0}
\definecolor{downc}{rgb}{0.12, 0.3, 0.17}
\definecolor{samec}{rgb}{0.0, 0.75, 1.0}

\tikzset{
    /pgf/arrow keys/second color/.store in=\mycolor,
    /pgf/arrow keys/second color=green
}



\tikzset{->-/.style={decoration={   markings,  mark=at position .5 with {\arrow[thick]{stealth}}},postaction={decorate}}}


% idle state
\node (Id) at (0,0) [circle, minimum width=1cm, font=\normalsize,align=center] { {}};



% node predefinition to locate the boxes

% horizontal boxes

%\node (b0) at (-0.5,0) [preaction={fill=cyan,fill opacity=0.1},rounded corners=1ex, minimum width=15cm, minimum height = 2.2cm, font=\small\bfseries,align=left] {};
%\node (b0) at (-6.5,0) [preaction={fill=black!70!white,fill opacity=0.1},rounded corners=1ex, minimum width=3 cm, minimum height = 2.2cm, font=\small\bfseries,align=left] {};

\node (b2) at (0.5,4) [preaction={fill=mycyan!60!white,fill opacity=0.6},rounded corners=1ex, minimum width=22cm, minimum height = 3cm, font=\small\bfseries,align=left] {};

%red!70!white

\node (C1) at ($(Id)+(-3.5 cm,0cm)$) [circle, draw, line width=0.5pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=0.8cm, font=\normalsize,align=left] {};
\node (C11) at ($(C1)+(2.5cm,0cm)$) [font=\normalsize,align=left] {EH states  with \\  overall probability $\bar{\delta}$};

\node (C12) at ($(C1)+(5.5 cm,0cm)$) [circle, draw, line width=0.5pt, rounded corners=1ex, fill=red!70!white, minimum width=0.8cm, font=\normalsize,align=left] {};
\node (C122) at ($(C12)+(2.7cm,-0.05cm)$) [font=\normalsize,align=left] {$P_T$-capable states with \\  overall probability $\delta$};

% \draw[->, dashed, myblue,  line width=0.6pt] ($(C11)+(1.1cm,0cm)$) to ($(C11)+(1.7cm,0cm)$);
%\node (C12) at ($(C11)+(1.9cm,0cm)$) [font=\small,align=center] {$a$};
 %\draw[->, mymagenta,  line width=0.6pt] ($(C122)+(1cm,0cm)$) to ($(C122)+(1.75cm,0cm)$);
%\node (C13) at ($(C122)+(2cm,0cm)$) [font=\small,align=center] {$\bar{a} p_0$};

 %\draw[->, dash dot, mymagenta,  line width=0.6pt] ($(C13)+(.75cm,0cm)$) to ($(C13)+(1.5cm,0cm)$);
%\node (C14) at ($(C13)+(1.75cm,0cm)$) [font=\small,align=center] {$a p_0$};

 %\draw[->, samec,  line width=0.6pt] ($(C14)+(.75cm,0cm)$) to ($(C14)+(1.5cm,0cm)$);
%\node (C15) at ($(C14)+(1.75cm,0cm)$) [font=\small,align=center] {$\bar{a} p_1$};

%\draw[->, dash dot, samec,  line width=0.6pt] ($(C15)+(.75cm,0cm)$) to ($(C15)+(1.5cm,0cm)$);
%\node (C16) at ($(C15)+(1.75cm,0cm)$) [font=\small,align=center] {$a p_1$};

% \draw[->, black,  line width=0.6pt] ($(C16)+(.75cm,0cm)$) to ($(C16)+(1.5cm,0cm)$);
%\node (C17) at ($(C16)+(2.1cm,0cm)$) [font=\small,align=center] {$\bar{a}p_{d^{[n]}-l}$};

%\draw[->, dash dot, black,  line width=0.6pt] ($(C17)+(.75cm,0cm)$) to ($(C17)+(1.5cm,0cm)$);
%\node (C18) at ($(C17)+(2.1cm,0cm)$) [font=\small,align=center] {$ap_{d^{[n]}-l}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% \draw[->, red,  line width=0.6pt] ($(C1)+(-.2cm,-1cm)$) to ($(C1)+(.55cm,-1cm)$);
%\node (C21) at ($(C12)+(-.9cm,-1cm)$) [font=\small,align=center] {$\bar{a}p_{L-l}$};

%\node (C2) at ($(C1)+(0cm,-1cm)$) [circle, draw, line width=0.5pt, rounded corners=1ex, fill=myblue!40!white, minimum width=0.1cm, font=\small,align=center] {};

 %\draw[->, ,dash dot, red,  line width=0.6pt] ($(C21)+(.75cm,0cm)$) to ($(C21)+(1.5cm,0cm)$);
%\node (C22) at ($(C21)+(2cm,0cm)$) [font=\small,align=center] {$ap_{L-l}$};

% \draw[->, myblue,  line width=0.6pt] ($(C122)+(.75cm,-1cm)$) to ($(C122)+(1.5cm,-1cm)$);
%\node (C23) at ($(C122)+(2.1cm,-1cm)$) [font=\small,align=center] {$\bar{a} \bar{p_c}\!+\! a p_c$};

%\draw[->, dash dot, myblue,  line width=0.6pt] ($(C13)+(1cm,-1cm)$) to ($(C13)+(1.75cm,-1cm)$);
%\node (C24) at ($(C13)+(2cm,-1cm)$) [font=\small,align=center] {$a \bar{p_c}$};

 %\draw[->, dashed, myblue,  line width=0.6pt] ($(C14)+(.75cm,-1cm)$) to ($(C14)+(1.5cm,-1cm)$);
%\node (C25) at ($(C14)+(1.75cm,-1cm)$) [font=\small,align=center] {$\bar{a} p_c$};

%\draw[->,mygreen ,  line width=0.6pt] ($(C15)+(.75cm,-1cm)$) to ($(C15)+(1.5cm,-1cm)$);
%\node (C26) at ($(C15)+(2.1cm,-1cm)$) [font=\small,align=center] {$\bar{a} \bar{p_c}\!+\! a p_c$};

%\draw[->, dash dot, mygreen,  line width=0.6pt] ($(C16)+(1.25cm,-1cm)$) to ($(C16)+(2cm,-1cm)$);
%\node (C27) at ($(C16)+(2.25cm,-1cm)$) [font=\small,align=center] {$a \bar{p_c}$};

%\draw[->, dashed, mygreen,  line width=0.6pt] ($(C17)+(.75cm,-1cm)$) to ($(C17)+(1.5cm,-1cm)$);
%\node (C28) at ($(C17)+(1.75cm,-1cm)$) [font=\small,align=center] {$\bar{a} p_c$};

%\draw[->, dashed, myblue,  line width=0.6pt] ($(C13)+(1cm,-1cm)$) to ($(C13)+(1.75cm,-1cm)$);
%\node (C24) at ($(C13)+(2cm,-1cm)$) [font=\small,align=center] {$a p_0$};
%
% \draw[->, mygreen,  line width=0.6pt] ($(C122)+(1cm,-1cm)$) to ($(C122)+(1.75cm,-1cm)$);
%\node (C23) at ($(C122)+(2cm,-1cm)$) [font=\small,align=center] {$\bar{a} p_0$};
%
%\draw[->, dash dot, mygreen,  line width=0.6pt] ($(C13)+(1cm,-1cm)$) to ($(C13)+(1.75cm,-1cm)$);
%\node (C24) at ($(C13)+(2cm,-1cm)$) [font=\small,align=center] {$a p_0$};
%
%\draw[->, dashed, mygreen,  line width=0.6pt] ($(C13)+(1cm,-1cm)$) to ($(C13)+(1.75cm,-1cm)$);
%\node (C24) at ($(C13)+(2cm,-1cm)$) [font=\small,align=center] {$a p_0$};


%% \draw[->, samec,  line width=0.5pt] ($(C21)+(1.1cm,0cm)$) to ($(C21)+(1.7cm,0cm)$);
%%\node (C23) at ($(C21)+(2.3cm,0cm)$) [font=\small,align=center] {$ \bar{a} p_a\bar{d}_{1}^{[n]}$};
% \draw[->, dashed, samec,  line width=0.6pt] ($(C23)+(0.7cm,0cm)$) to ($(C23)+(1.4cm,0cm)$);
%\node (C24) at ($(C23)+(2.0cm,0cm)$) [font=\small,align=center] {$ \bar{a} p_a\bar{d}_{2}^{[n]}$};
% \draw[->, red,  line width=0.5pt] ($(C24)+(0.7cm,0cm)$) to ($(C24)+(1.4cm,0cm)$);
%\node (C25) at ($(C24)+(2.0 cm,0cm)$) [font=\small,align=center] {$ a p_a\bar{d}_{1}^{[n]}$};
% \draw[->, dashed, red,  line width=0.6pt] ($(C25)+(0.7cm,0cm)$) to ($(C25)+(1.4cm,0cm)$);
%\node (C26) at ($(C25)+(2.1cm,0cm)$) [font=\small,align=center] {$ a p_a\bar{d}_{2}^{[n]}$};
%
%
%\node (C3) at ($(C1)+(0cm,-2cm)$) [circle, draw, line width=0.5pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=0.1cm, font=\small,align=center] {};
%\node (C31) at ($(C3)+(1.2cm,0cm)$) [font=\small,align=center] {Empty queue};
% \draw[->, depc,  line width=0.5pt] ($(C31)+(1.1cm,0cm)$) to ($(C31)+(1.7cm,0cm)$);
%\node (C33) at ($(C31)+(2.2cm,0cm)$) [font=\small,align=center] {$ p_ad_{1}^{[n]}$};
% \draw[->, dashed, depc,  line width=0.6pt] ($(C33)+(0.6cm,0cm)$) to ($(C33)+(1.2cm,0cm)$);
%\node (C34) at ($(C33)+(1.75cm,0cm)$) [font=\small,align=center] {$  p_ad_{2}^{[n]}$};
%
% \draw[->, mymagenta,  line width=0.5pt] ($(C34)+(0.6cm,0cm)$) to ($(C34)+(1.1cm,0cm)$);
%\node (C35) at ($(C34)+(1.4cm,0cm)$) [font=\small,align=center] {$a \bar{p_a}$};
% \draw[->, dash dot, mymagenta,  line width=0.65pt] ($(C35)+(0.5cm,0cm)$) to ($(C35)+(1.1cm,0cm)$);
%\node (C36) at ($(C35)+(1.4cm,0cm)$) [font=\small,align=center] {$ \bar{a} \bar{p_a}$};
% \draw [-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=0]  ($(C36)+(0.5cm,0cm)$) to ($(C36)+(1.3cm,0cm)$);
%\draw [->,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=0] ($(C36)+(0.5cm,0cm)$) to ($(C36)+(1.3cm,0cm)$);
%\node (C37) at ($(C36)+(1.8cm,0cm)$) [font=\small,align=center] {$ p_a\bar{d}_{2}^{[n]}$};



%mymagenta
%mycyan

%\node (l0) at (-7.5,0) [font=\small,align=center, rotate=90] { ${l}_n = 0$};

\node (l2) at (-10,4) [font=\Large ,align=center, rotate=90] {$m>0 $};




%\node (Idd) at (-6,0) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1cm, font=\normalsize,align=center] { {Idle}};

% vertical boxes
%\node (b11) at (-3.75,5.2) [preaction={fill=gray,fill opacity=0.1},rounded corners=1ex, minimum width=6.5cm, minimum height =6.8cm, font=\small ,align=center] {};

%\node (b11) at (+3.75,5.2) [preaction={fill=gray,fill opacity=0.1},rounded corners=1ex, minimum width=6.5cm, minimum height =6.8cm, font=\small ,align=center] {};

%{ \\ [5.85cm] \normalsize Level 1};






\node (L1) at ($(Id)+(-8cm,4cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.8cm, font=\normalsize,align=center] { $0$};
\node (L2) at ($(L1)+(3.5cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.8cm, font=\normalsize,align=center] { $1$};
\node (L3) at ($(L2)+(+3.5cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.8cm, font=\normalsize,align=center] { $2$};
\node (L4) at ($(L3)+(+3.5cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.8cm, font=\normalsize,align=center] { $3$};
\node (L5) at ($(L4)+(+3.5cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.8cm, font=\normalsize,align=center] { $4$};
\node (L6) at ($(L5)+(+3.5cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.8cm, font=\normalsize,align=center] { $5$};

%
\draw [->-, dashed, myblue,  line width=0.6pt, bend left=20]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$p_1$}  (L2);
\draw [->-, dashed, myblue,  line width=0.6pt, bend left=20]  (L2)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$p_1$}  (L3);
\draw [->-, dashed, myblue,  line width=0.6pt, bend left=20]  (L3)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$p_1$}  (L4);
\draw [->-, dashed, myblue,  line width=0.6pt, bend left=20]  (L4)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$\bar{\Omega} p_1$}  (L5);
\draw [->-, dashed, myblue,  line width=0.6pt, bend left=20]  (L5)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$\bar{\Omega} \bar{p}_0$}  (L6);

\draw [->-, dashed, myblue,  line width=0.6pt, bend left=50]  (L1)  to node [below, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$p_2$}  (L3);
\draw [->-, dashed, myblue,  line width=0.6pt, bend left=50]  (L2)  to node [below, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$p_2$}  (L4);

\draw [->-, dashed, myblue,  line width=0.6pt, bend left=55]  (L3)  to node [below, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$p_2$}  (L5);
\draw [->-, dashed, myblue,  line width=0.6pt, bend left=55]  (L4)  to node [below, rotate=0, font=\small , color=black,pos=0.5,xshift=0.3cm,yshift=-0.1cm, rotate=0] {$\bar{\Omega} \overline{(p_0+p_1)}$}  (L6);


\draw [->-, dashed, myblue,  line width=0.6pt, bend left=60]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$p_3$}  (L4);
\draw [->-, dashed, myblue,  line width=0.6pt, bend left=60]  (L2)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$p_3$}  (L5);
\draw [->-, dashed, myblue,  line width=0.6pt, bend left=60]  (L3)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0.5cm,yshift=0cm, rotate=0] {$\overline{(p_0+p_1+p_2)}$}  (L6);

\draw [->-, dashed, myblue,  line width=0.6pt, bend left=70]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$p_4$}  (L5);
\draw [->-, dashed, myblue,  line width=0.6pt, bend left=70]  (L2)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0.5cm,yshift=0cm, rotate=0] {$\overline{(p_0+p_1+p_2+p_3)}$}  (L6);

\draw [->-, dashed, myblue,  line width=0.6pt, bend left=80]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$\overline{(p_0+p_1+p_2+p_3+p_4)}$}  (L6);

\draw [->-, dashed, red,  line width=0.6pt, bend left=40]  (L4)  to node [below, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$\Omega$}  (L1);
\draw [->-, dashed, red,  line width=0.6pt, bend left=40]  (L5)  to node [below, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$\Omega$}  (L2);
\draw [->-, dashed, red,  line width=0.6pt, bend left=40]  (L6)  to node [below, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$\Omega$}  (L3);

\draw[->-, mymagenta,  line width=0.65pt,] (L1) to [pos=0.5, minimum size=0.5mm, out=200,in=270,loop,looseness=2]  (L1);
\node (l1) at ($(L1)-(1cm,1.3cm)$) [font=\small,align=center, rotate=0] {$p_0$};
\draw[->-, mymagenta,  line width=0.65pt,] (L2) to [pos=0.5, minimum size=0.5mm, out=200,in=270,loop,looseness=2]  (L2);
\node (l2) at ($(L2)-(1cm,1.3cm)$) [font=\small,align=center, rotate=0] {$p_0$};
\draw[->-, mymagenta,  line width=0.65pt,] (L3) to [pos=0.5, minimum size=0.5mm, out=200,in=270,loop,looseness=2]  (L3);
\node (l3) at ($(L3)-(1cm,1.3cm)$) [font=\small,align=center, rotate=0] {$p_0$};
\draw[->-, mymagenta,  line width=0.65pt,] (L4) to [pos=0.5, minimum size=0.5mm, out=340,in=270,loop,looseness=2]  (L4);
\node (l3) at ($(L4)-(-0cm,1.4cm)$) [font=\small,align=center, rotate=0] {$\bar{\Omega} p_0$};
\draw[->-, mymagenta,  line width=0.65pt,] (L5) to [pos=0.5, minimum size=0.5mm, out=340,in=270,loop,looseness=2]  (L5);
\node (l3) at ($(L5)-(-0cm,1.4cm)$) [font=\small,align=center, rotate=0] {$\bar{\Omega} p_0$};

\draw[->-, mymagenta,  line width=0.65pt,] (L6) to [pos=0.5, minimum size=0.5mm, out=340,in=270,loop,looseness=2]  (L6);
\node (l3) at ($(L6)-(-1cm,1.4cm)$) [font=\small,align=center, rotate=0] {$\bar{\Omega}$};
%
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=60]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L6);
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=60]  (L2)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L6);
%
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=70]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L8);
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=70]  (L2)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L8);
%
%
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=40]  (L4)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L6);
%
%
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=40]  (L4)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L8);
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=40]  (L5)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L8);
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=40]  (L6)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L8);
%
%
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=60]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$p_{d^{[n]-1}}$}  (L4);
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=65]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$p_{d^{[n]}}$}  (L5);
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=70]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$p_{d^{[n]}+1}$}  (L6);
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=85]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L7);
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=80]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$p_{L}$}  (L8);
%\draw [->-, mymagenta,  line width=0.5pt, bend left=15]  (L11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%%
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L13)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L21)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L22)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL22);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%
%
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL13)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL21)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL22)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm22);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%
%\draw [->-, mymagenta,  line width=0.5pt, bend left=15]  (Lm11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm12)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm13)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {} ($(Lm13)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm21)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm21)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm22)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm22)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm23)+(-0.3cm,2.3cm)$);
%
%
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (Lm11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(1.5cm,2cm)$);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (Lm12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm12)+(1.5cm,2cm)$);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (Lm13)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {} ($(Lm13)+(1.5cm,2cm)$);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (Lm22)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm22)+(1.5cm,2cm)$);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (Lm23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm23)+(1.5cm,2cm)$);
%\draw [->-,mygreen,  line width=0.5pt, bend left=15]  ($(Lm11)+(+0.5cm,2cm)$)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%       \draw [-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=-15]  (Lm21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm21)+(+0.7cm,2cm)$);
%\draw [-,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=-15]  (Lm21)   to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm21)+(+0.7cm,2cm)$);
% 
% \tikzset{->-/.style={decoration={   markings,  mark=at position .74 with {\arrow[thick]{stealth}}},postaction={decorate}}}
% 
% \draw[->-, dash dot, mygreen,  line width=0.65pt,] (Idd) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (Idd);
%
%
%
%
%\draw[->-, mymagenta,  line width=0.65pt,] (L11) to [pos=0.5, minimum
%                    size=0.5mm, out=115,in=155,loop,looseness=9] (L11);
%\draw[->-, mymagenta,  line width=0.65pt,] (L12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (L12);
%\draw[->-, mymagenta,  line width=0.65pt,] (L21) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (L21);
%\draw[->-, mymagenta,  line width=0.65pt,] (L23) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (L23);
%\draw[->-, mymagenta,  line width=0.65pt,] (LL11) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LL11);
%\draw[->-, mymagenta,  line width=0.65pt,] (LL12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LL12);
%\draw[->-, mymagenta,  line width=0.65pt,] (Lm11) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (Lm11);
%\draw[->-, mymagenta,  line width=0.65pt,] (Lm12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (Lm12);
%\draw[->-, mymagenta,  line width=0.65pt,] (LM11) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LM11);
%\draw[->-, mymagenta,  line width=0.65pt,] (LM12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LM12);
%
%%
%%
%%
%%\tikzset{->-/.style={decoration={   markings,  mark=at position .5 with {\arrow[thick]{stealth}}},postaction={decorate}}}               
%%                      
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (L11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L12);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (L12) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L13);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (L13) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L23);
%\draw [->-, samec,  line width=0.6pt, bend left=0]  (L23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L22);
%\draw [->-, samec,  line width=0.6pt, bend left=0]  (L22)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);
%
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LL11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LL12) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LL13) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (Lm11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (Lm12) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%%\draw [->-, samec,  line width=0.5pt, bend left=0]  (Lm13) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LM11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM12);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LM12) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM13);
%%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LM13) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
%
%\draw [->-, black,  line width=0.5pt, bend right=20]  (L11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (L11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);
%\draw [->-, black,  line width=0.5pt, bend right=20]  (L12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (L12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (L23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);
%
%
%\draw [->-, black,  line width=0.5pt, bend right=20]  (LL11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (LL11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%\draw [->-, black,  line width=0.5pt, bend right=20]  (LL12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (LL12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%
%\draw [->-, black,  line width=0.5pt, bend right=20]  (Lm11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (Lm11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%\draw [->-, black,  line width=0.5pt, bend right=20]  (Lm12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (Lm12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%
%\draw [->-, black,  line width=0.5pt, bend right=20]  (LM11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (LM11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM21);
%\draw [->-, black,  line width=0.5pt, bend right=20]  (LM12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (LM12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM21);
%
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L21)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%
%
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL21)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d11);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d12);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm21)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d21);
%
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM11);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM12);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d21)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM21);
%
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L13)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL22);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L22)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (LL11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (LL12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (LL13)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (Lm11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d12);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (Lm12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d13);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (Lm13)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);
%
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (d11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM12);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (d12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM13);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (d13)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
%
%\draw [->-,dash dot, black,  line width=0.5pt, bend right=15]  (L11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-,dash dot, red,  line width=0.5pt, bend left=15]  (L11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21.south west);
%\draw [->-,dash dot, black,  line width=0.5pt, bend right=20]  (L12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-, dash dot,red,  line width=0.5pt, bend left=20]  (L12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21.south west);
%\draw [->-,dash dot, red,  line width=0.5pt, bend right=25]  (L23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%
%\draw [->-,dash dot, black,  line width=0.5pt, bend right=15]  (LL11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%\draw [->-,dash dot, red,  line width=0.5pt, bend left=15]  (LL11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21.south west);
%\draw [->-,dash dot, black,  line width=0.5pt, bend right=20]  (LL12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%\draw [->-, dash dot,red,  line width=0.5pt, bend left=20]  (LL12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21.south west);
%
%\draw [->-,dash dot, black,  line width=0.5pt, bend left=25]  (Lm11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);
%\draw [->-,dash dot, red,  line width=0.5pt, bend left=15]  (Lm11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d21.south west);
%\draw [->-,dash dot, black,  line width=0.5pt, bend right=20]  (Lm12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);
%\draw [->-, dash dot,red,  line width=0.5pt, bend left=20]  (Lm12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d21.south west);
%
%
%
%\draw [->-, mygreen,  line width=0.5pt, bend right=30]  (LL21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%\draw [->-, myblue,  line width=0.5pt, bend right=25]  (LL23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%
%\draw [->-, mygreen,  line width=0.5pt, bend right=30]  (Lm21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%\draw [->-, myblue,  line width=0.5pt, bend right=25]  (Lm23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%
%
%\draw [->-, mygreen,  line width=0.5pt, bend right=30]  (LM21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM13);
%\draw [->-, myblue,  line width=0.5pt, bend right=25]  (LM23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM11);
%
%\draw [->-,dash dot, mygreen,  line width=0.5pt, bend right=5]  (LL21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13.south);
%\draw [->-, dash dot,myblue,  line width=0.5pt, bend right=5]  (LL23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11.south);
%
%\draw [->, dashed, mygreen,  line width=0.5pt, bend right=5]  (LL21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L13);
%\draw [->, dashed,blue,  line width=0.5pt, bend right=5]  (LL23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L11);
%
%\draw [->, dashed, mygreen,  line width=0.5pt, bend right=5]  (Lm21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%\draw [->, dashed,myblue,  line width=0.5pt, bend right=5]  (Lm23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%
%\draw [->, dashed, mygreen,  line width=0.5pt, bend right=5]  (LM21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d13);
%\draw [->, dashed,myblue,  line width=0.5pt, bend right=5]  (LM23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d11);
%%
%%
%%
%%\draw [->-, red,  line width=0.5pt, bend left=-15]  (L11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%%\draw [->-, red,  line width=0.5pt, bend left=-15]  (L12) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%%\draw [->-, red,  line width=0.5pt, bend left=-15]  (L13) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (L23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL22);
%%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (L22)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%%
%%
%%\draw [->-, red,  line width=0.5pt, bend left=-15]  (LL11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%%\draw [->-, red,  line width=0.5pt, bend left=-15]  (LL12) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%%\draw [->-, red,  line width=0.5pt, bend left=-15]  (LL13) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (LL23) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm22);
%%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (LL22)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%%
%%
%%\draw [->-,depc,  line width=0.5pt, bend left=80]  (L11.south east)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%%\draw [->-,depc, line width=0.5pt, bend left=10]  (L12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%%\draw [->-,depc,  line width=0.5pt, bend left=10]  (L13)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (L23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (L22)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%%\draw [->-,dashed, depc, line width=0.6pt, bend left=10]  (L21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%%\draw [->-,myblue, line width=0.5pt, bend left=-10]  ($(L11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L11);
%%\draw [->-,mygreen, line width=0.5pt, bend left=10]  ($(L11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Idd);
%%\coordinate (center) at  ($(L11)+(0.5cm,-1.5cm)$);
%%    \fill[myblue] (center) + ( 0.15,0) arc (0:180:0.15);
%%        \fill[mygreen] (center) + (-0.15,0) arc (180:360:0.15);
%%        \draw [->-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=10]  (L21.north east) [out=250] to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=10]  (L21.north east) [out=250]  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%
%%       
%%
%%\draw [->-,depc,  line width=0.5pt, bend left=80]  (LL11.south east)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,depc, line width=0.5pt, bend left=10]  (LL12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,depc,  line width=0.5pt, bend left=10]  (LL13)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (LL23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (LL22)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,dashed, depc, line width=0.6pt, bend left=10]  (LL21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,mygreen, line width=0.6pt, bend left=10]  ($(LL11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L11);
%%\draw [->-,myblue,  line width=0.6pt, bend left=-10]  ($(LL11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%%\coordinate (center) at  ($(LL11)+(0.5cm,-1.5cm)$);
%%    \fill[myblue] (center) + ( 0.15,0) arc (0:180:0.15);
%%        \fill[mygreen] (center) + (-0.15,0) arc (180:360:0.15);
%%        \draw [->-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=10]  (LL21.north east) [out=250] to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(0.5cm,-1.5cm)$);
%%\draw [->-,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=10]  (LL21.north east) [out=250]  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(0.5cm,-1.5cm)$);
%%
%%
%%
%%
%%\draw [->-,depc,  line width=0.5pt, bend left=80]  (Lm11.south east)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%%\draw [->-,depc, line width=0.5pt, bend left=10]  (Lm12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%%\draw [->-,depc,  line width=0.5pt, bend left=10]  (Lm13)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%%\draw [->-,dashed,depc,  line width=0.6pt, bend left=10]  (Lm23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%%\draw [->-,dashed,depc,  line width=0.6pt, bend left=10]  (Lm22)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%%\draw [->-,dashed, depc, line width=0.6pt, bend left=10]  (Lm21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm12)-(-0.5cm,1.5cm)$);
%%\draw [->-,mygreen, line width=0.5pt, bend left=10]  ($(Lm11)-(-0.5cm,1.5cm)$)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%%\draw [->-,myblue,  line width=0.5pt, bend left=-10]  ($(Lm11)-(-0.5cm,1.5cm)$)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%%\coordinate (center) at  ($(Lm11)-(-0.5cm,1.5cm)$);
%%    \fill[myblue] (center) + ( 0.15,0) arc (0:180:0.15);
%%        \fill[mygreen] (center) + (-0.15,0) arc (180:360:0.15);




\end{tikzpicture}






==> Markov/Markov_fig_buf.tex <==

\begin{tikzpicture}[fill=blue,ultra thick, scale = .55, transform shape,font=\small]

 
 \definecolor{red}{rgb}{1,0.27,0}
\definecolor{mygreen}{rgb}{0.20, 0.8, 0.2}
\definecolor{myblue}{rgb}{0, 0, 0.8}
\definecolor{myorangeange}{RGB}{255, 178, 102}
\definecolor{mymagenta}{rgb}{0.78, 0.08, 0.52}
\definecolor{mycyan}{rgb}{0, 0.74, 1}
\definecolor{depc}{rgb}{0.12, 0.3, 0.17}
\definecolor{upc}{rgb}{0.8, 0.0, 0.0}
\definecolor{downc}{rgb}{0.12, 0.3, 0.17}
\definecolor{samec}{rgb}{0.0, 0.75, 1.0}

\tikzset{
    /pgf/arrow keys/second color/.store in=\mycolor,
    /pgf/arrow keys/second color=green
}



\tikzset{->-/.style={decoration={   markings,  mark=at position .5 with {\arrow[thick]{stealth}}},postaction={decorate}}}


% idle state
\node (Id) at (0,0) [circle, minimum width=1cm, font=\normalsize,align=center] { {}};


\node (L1) at ($(Id)+(-8cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mycyan!60!white, minimum width=1.8cm, font=\normalsize,align=center] { $0$};
\node (L2) at ($(L1)+(3.5cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mycyan!60!white, minimum width=1.8cm, font=\normalsize,align=center] { $1$};
\node (L3) at ($(L2)+(+3.5cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mycyan!60!white, minimum width=1.8cm, font=\normalsize,align=center] { $2$};
\node (L4) at ($(L3)+(+3.5cm,0cm)$) [circle, line width=0.75pt, rounded corners=1ex, minimum width=1.8cm, font=\Huge,align=center] {\dots};
\node (L5) at ($(L4)+(+3.5cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mycyan!70!white, minimum width=1.8cm, font=\normalsize,align=center] { $M-1$};
\node (L6) at ($(L5)+(+3.5cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mycyan!70!white, minimum width=1.8cm, font=\normalsize,align=center] { $M$};

%
\draw [->-, myblue,  line width=0.6pt, bend left=50]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$a \mathbf{H}^{[n]}$}  (L2);
\draw [->-, myblue,  line width=0.6pt, bend left=50]  (L2)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$a (\Omega \mathbf{F}^{[n]} + \bar{\Omega} \mathbf{H}^{[n]}) $}  (L3);
\draw [->-, myblue,  line width=0.6pt, bend left=50]  (L3)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$a (\Omega \mathbf{F}^{[n]} + \bar{\Omega} \mathbf{H}^{[n]})  $}  (L4);
\draw [->-, myblue,  line width=0.6pt, bend left=50]  (L4)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$a (\Omega \mathbf{F}^{[n]} + \bar{\Omega} \mathbf{H}^{[n]})  $}  (L5);
\draw [->-, myblue,  line width=0.6pt, bend left=50]  (L5)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$a (\Omega \mathbf{F}^{[n]} + \bar{\Omega} \mathbf{H}^{[n]})  $}  (L6);


\draw [->-, mygreen,  line width=0.6pt, bend left=50]  (L6)  to node [below, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$\bar{a}{\Omega}\mathbf{S}^{[n]} $}  (L5);
\draw [->-, mygreen,  line width=0.6pt, bend left=50]  (L5)  to node [below, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$\bar{a}{\Omega}\mathbf{S}^{[n]}$}  (L4);
\draw [->-, mygreen,  line width=0.6pt, bend left=50]  (L4)  to node [below, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$\bar{a}{\Omega}\mathbf{S}^{[n]}$}  (L3);
\draw [->-, mygreen,  line width=0.6pt, bend left=50]  (L3)  to node [below, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$\bar{a}{\Omega}\mathbf{S}^{[n]}$}  (L2);
\draw [->-, mygreen,  line width=0.6pt, bend left=50]  (L2)  to node [below, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$\bar{a}{\Omega}\mathbf{S}^{[n]}$}  (L1);


\draw[->-,dashed, mymagenta,  line width=0.65pt,] (L1) to [pos=0.5, minimum size=0.5mm, out=250,in=300,loop,looseness=6]  (L1);
\node (l1) at ($(L1)-(0cm,2.5cm)$) [font=\small,align=center, rotate=0] {$\bar{a} \mathbf{H}^{[n]}$};

\draw[->-,dashed, mymagenta,  line width=0.65pt,] (L2) to [pos=0.5, minimum size=0.5mm, out=250,in=300,loop,looseness=6]  (L2);
\node (l2) at ($(L2)-(0cm,2.8cm)$) [font=\small,align=center, rotate=0] {$\Omega  ( \bar{a} \mathbf{F}^{[n]} + {a} \mathbf{S}^{[n]})$ \\ $+\bar{\Omega} \bar{a}  \mathbf{H}^{[n]} $};

\draw[->-,dashed, mymagenta,  line width=0.65pt,] (L3) to [pos=0.1, minimum size=0.5mm, out=250,in=300,loop,looseness=6]  (L3);
\node (l3) at ($(L3)-(0cm,2.8cm)$) [font=\small,align=center, rotate=0] {$\Omega  ( \bar{a} \mathbf{F}^{[n]} + {a} \mathbf{S}^{[n]})$ \\ $+\bar{\Omega} \bar{a}  \mathbf{H}^{[n]} $};

\draw[->-,dashed, mymagenta,  line width=0.65pt,] (L5) to [pos=0.5, minimum size=0.5mm, out=250,in=300,loop,looseness=6]  (L5);
\node (l5) at ($(L5)-(0cm,2.8cm)$) [font=\small,align=center, rotate=0] {$\Omega  ( \bar{a} \mathbf{F}^{[n]} + {a} \mathbf{S})$ \\ $+\bar{\Omega} \bar{a}  \mathbf{H}^{[n]} $};

\draw[->-,dashed, mymagenta,  line width=0.65pt,] (L6) to [pos=0.5, minimum size=0.5mm, out=250,in=300,loop,looseness=6]  (L6);
\node (l6) at ($(L6)-(0cm,2.8cm)$) [font=\small,align=center, rotate=0] {$\Omega  ( \mathbf{1} - {a} \mathbf{S}^{[n]})$ \\ $+\bar{\Omega} \bar{a}  \mathbf{H}^{[n]}  $};

%
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=60]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L6);
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=60]  (L2)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L6);
%
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=70]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L8);
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=70]  (L2)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L8);
%
%
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=40]  (L4)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L6);
%
%
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=40]  (L4)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L8);
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=40]  (L5)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L8);
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=40]  (L6)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L8);
%
%
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=60]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$p_{d^{[n]-1}}$}  (L4);
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=65]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$p_{d^{[n]}}$}  (L5);
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=70]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$p_{d^{[n]}+1}$}  (L6);
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=85]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L7);
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=80]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$p_{L}$}  (L8);
%\draw [->-, mymagenta,  line width=0.5pt, bend left=15]  (L11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%%
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L13)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L21)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L22)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL22);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%
%
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL13)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL21)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL22)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm22);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%
%\draw [->-, mymagenta,  line width=0.5pt, bend left=15]  (Lm11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm12)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm13)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {} ($(Lm13)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm21)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm21)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm22)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm22)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm23)+(-0.3cm,2.3cm)$);
%
%
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (Lm11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(1.5cm,2cm)$);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (Lm12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm12)+(1.5cm,2cm)$);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (Lm13)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {} ($(Lm13)+(1.5cm,2cm)$);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (Lm22)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm22)+(1.5cm,2cm)$);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (Lm23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm23)+(1.5cm,2cm)$);
%\draw [->-,mygreen,  line width=0.5pt, bend left=15]  ($(Lm11)+(+0.5cm,2cm)$)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%       \draw [-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=-15]  (Lm21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm21)+(+0.7cm,2cm)$);
%\draw [-,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=-15]  (Lm21)   to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm21)+(+0.7cm,2cm)$);
% 
% \tikzset{->-/.style={decoration={   markings,  mark=at position .74 with {\arrow[thick]{stealth}}},postaction={decorate}}}
% 
% \draw[->-, dash dot, mygreen,  line width=0.65pt,] (Idd) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (Idd);
%
%
%
%
%\draw[->-, mymagenta,  line width=0.65pt,] (L11) to [pos=0.5, minimum
%                    size=0.5mm, out=115,in=155,loop,looseness=9] (L11);
%\draw[->-, mymagenta,  line width=0.65pt,] (L12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (L12);
%\draw[->-, mymagenta,  line width=0.65pt,] (L21) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (L21);
%\draw[->-, mymagenta,  line width=0.65pt,] (L23) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (L23);
%\draw[->-, mymagenta,  line width=0.65pt,] (LL11) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LL11);
%\draw[->-, mymagenta,  line width=0.65pt,] (LL12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LL12);
%\draw[->-, mymagenta,  line width=0.65pt,] (Lm11) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (Lm11);
%\draw[->-, mymagenta,  line width=0.65pt,] (Lm12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (Lm12);
%\draw[->-, mymagenta,  line width=0.65pt,] (LM11) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LM11);
%\draw[->-, mymagenta,  line width=0.65pt,] (LM12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LM12);
%
%%
%%
%%
%%\tikzset{->-/.style={decoration={   markings,  mark=at position .5 with {\arrow[thick]{stealth}}},postaction={decorate}}}               
%%                      
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (L11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L12);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (L12) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L13);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (L13) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L23);
%\draw [->-, samec,  line width=0.6pt, bend left=0]  (L23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L22);
%\draw [->-, samec,  line width=0.6pt, bend left=0]  (L22)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);
%
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LL11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LL12) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LL13) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (Lm11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (Lm12) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%%\draw [->-, samec,  line width=0.5pt, bend left=0]  (Lm13) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LM11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM12);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LM12) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM13);
%%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LM13) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
%
%\draw [->-, black,  line width=0.5pt, bend right=20]  (L11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (L11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);
%\draw [->-, black,  line width=0.5pt, bend right=20]  (L12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (L12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (L23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);
%
%
%\draw [->-, black,  line width=0.5pt, bend right=20]  (LL11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (LL11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%\draw [->-, black,  line width=0.5pt, bend right=20]  (LL12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (LL12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%
%\draw [->-, black,  line width=0.5pt, bend right=20]  (Lm11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (Lm11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%\draw [->-, black,  line width=0.5pt, bend right=20]  (Lm12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (Lm12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%
%\draw [->-, black,  line width=0.5pt, bend right=20]  (LM11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (LM11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM21);
%\draw [->-, black,  line width=0.5pt, bend right=20]  (LM12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (LM12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM21);
%
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L21)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%
%
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL21)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d11);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d12);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm21)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d21);
%
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM11);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM12);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d21)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM21);
%
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L13)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL22);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L22)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (LL11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (LL12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (LL13)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (Lm11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d12);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (Lm12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d13);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (Lm13)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);
%
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (d11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM12);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (d12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM13);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (d13)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
%
%\draw [->-,dash dot, black,  line width=0.5pt, bend right=15]  (L11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-,dash dot, red,  line width=0.5pt, bend left=15]  (L11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21.south west);
%\draw [->-,dash dot, black,  line width=0.5pt, bend right=20]  (L12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-, dash dot,red,  line width=0.5pt, bend left=20]  (L12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21.south west);
%\draw [->-,dash dot, red,  line width=0.5pt, bend right=25]  (L23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%
%\draw [->-,dash dot, black,  line width=0.5pt, bend right=15]  (LL11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%\draw [->-,dash dot, red,  line width=0.5pt, bend left=15]  (LL11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21.south west);
%\draw [->-,dash dot, black,  line width=0.5pt, bend right=20]  (LL12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%\draw [->-, dash dot,red,  line width=0.5pt, bend left=20]  (LL12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21.south west);
%
%\draw [->-,dash dot, black,  line width=0.5pt, bend left=25]  (Lm11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);
%\draw [->-,dash dot, red,  line width=0.5pt, bend left=15]  (Lm11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d21.south west);
%\draw [->-,dash dot, black,  line width=0.5pt, bend right=20]  (Lm12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);
%\draw [->-, dash dot,red,  line width=0.5pt, bend left=20]  (Lm12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d21.south west);
%
%
%
%\draw [->-, mygreen,  line width=0.5pt, bend right=30]  (LL21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%\draw [->-, myblue,  line width=0.5pt, bend right=25]  (LL23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%
%\draw [->-, mygreen,  line width=0.5pt, bend right=30]  (Lm21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%\draw [->-, myblue,  line width=0.5pt, bend right=25]  (Lm23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%
%
%\draw [->-, mygreen,  line width=0.5pt, bend right=30]  (LM21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM13);
%\draw [->-, myblue,  line width=0.5pt, bend right=25]  (LM23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM11);
%
%\draw [->-,dash dot, mygreen,  line width=0.5pt, bend right=5]  (LL21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13.south);
%\draw [->-, dash dot,myblue,  line width=0.5pt, bend right=5]  (LL23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11.south);
%
%\draw [->, dashed, mygreen,  line width=0.5pt, bend right=5]  (LL21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L13);
%\draw [->, dashed,blue,  line width=0.5pt, bend right=5]  (LL23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L11);
%
%\draw [->, dashed, mygreen,  line width=0.5pt, bend right=5]  (Lm21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%\draw [->, dashed,myblue,  line width=0.5pt, bend right=5]  (Lm23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%
%\draw [->, dashed, mygreen,  line width=0.5pt, bend right=5]  (LM21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d13);
%\draw [->, dashed,myblue,  line width=0.5pt, bend right=5]  (LM23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d11);
%%
%%
%%
%%\draw [->-, red,  line width=0.5pt, bend left=-15]  (L11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%%\draw [->-, red,  line width=0.5pt, bend left=-15]  (L12) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%%\draw [->-, red,  line width=0.5pt, bend left=-15]  (L13) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (L23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL22);
%%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (L22)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%%
%%
%%\draw [->-, red,  line width=0.5pt, bend left=-15]  (LL11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%%\draw [->-, red,  line width=0.5pt, bend left=-15]  (LL12) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%%\draw [->-, red,  line width=0.5pt, bend left=-15]  (LL13) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (LL23) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm22);
%%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (LL22)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%%
%%
%%\draw [->-,depc,  line width=0.5pt, bend left=80]  (L11.south east)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%%\draw [->-,depc, line width=0.5pt, bend left=10]  (L12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%%\draw [->-,depc,  line width=0.5pt, bend left=10]  (L13)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (L23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (L22)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%%\draw [->-,dashed, depc, line width=0.6pt, bend left=10]  (L21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%%\draw [->-,myblue, line width=0.5pt, bend left=-10]  ($(L11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L11);
%%\draw [->-,mygreen, line width=0.5pt, bend left=10]  ($(L11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Idd);
%%\coordinate (center) at  ($(L11)+(0.5cm,-1.5cm)$);
%%    \fill[myblue] (center) + ( 0.15,0) arc (0:180:0.15);
%%        \fill[mygreen] (center) + (-0.15,0) arc (180:360:0.15);
%%        \draw [->-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=10]  (L21.north east) [out=250] to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=10]  (L21.north east) [out=250]  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%
%%       
%%
%%\draw [->-,depc,  line width=0.5pt, bend left=80]  (LL11.south east)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,depc, line width=0.5pt, bend left=10]  (LL12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,depc,  line width=0.5pt, bend left=10]  (LL13)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (LL23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (LL22)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,dashed, depc, line width=0.6pt, bend left=10]  (LL21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,mygreen, line width=0.6pt, bend left=10]  ($(LL11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L11);
%%\draw [->-,myblue,  line width=0.6pt, bend left=-10]  ($(LL11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%%\coordinate (center) at  ($(LL11)+(0.5cm,-1.5cm)$);
%%    \fill[myblue] (center) + ( 0.15,0) arc (0:180:0.15);
%%        \fill[mygreen] (center) + (-0.15,0) arc (180:360:0.15);
%%        \draw [->-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=10]  (LL21.north east) [out=250] to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(0.5cm,-1.5cm)$);
%%\draw [->-,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=10]  (LL21.north east) [out=250]  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(0.5cm,-1.5cm)$);
%%
%%
%%
%%
%%\draw [->-,depc,  line width=0.5pt, bend left=80]  (Lm11.south east)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%%\draw [->-,depc, line width=0.5pt, bend left=10]  (Lm12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%%\draw [->-,depc,  line width=0.5pt, bend left=10]  (Lm13)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%%\draw [->-,dashed,depc,  line width=0.6pt, bend left=10]  (Lm23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%%\draw [->-,dashed,depc,  line width=0.6pt, bend left=10]  (Lm22)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%%\draw [->-,dashed, depc, line width=0.6pt, bend left=10]  (Lm21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm12)-(-0.5cm,1.5cm)$);
%%\draw [->-,mygreen, line width=0.5pt, bend left=10]  ($(Lm11)-(-0.5cm,1.5cm)$)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%%\draw [->-,myblue,  line width=0.5pt, bend left=-10]  ($(Lm11)-(-0.5cm,1.5cm)$)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%%\coordinate (center) at  ($(Lm11)-(-0.5cm,1.5cm)$);
%%    \fill[myblue] (center) + ( 0.15,0) arc (0:180:0.15);
%%        \fill[mygreen] (center) + (-0.15,0) arc (180:360:0.15);




\end{tikzpicture}






==> Markov/Markov_fig_buf_old.tex <==

\begin{tikzpicture}[fill=blue,ultra thick, scale = .55, transform shape,font=\small]

 
 \definecolor{red}{rgb}{1,0.27,0}
\definecolor{mygreen}{rgb}{0.20, 0.8, 0.2}
\definecolor{myblue}{rgb}{0, 0, 0.8}
\definecolor{myorangeange}{RGB}{255, 178, 102}
\definecolor{mymagenta}{rgb}{0.78, 0.08, 0.52}
\definecolor{mycyan}{rgb}{0, 0.74, 1}
\definecolor{depc}{rgb}{0.12, 0.3, 0.17}
\definecolor{upc}{rgb}{0.8, 0.0, 0.0}
\definecolor{downc}{rgb}{0.12, 0.3, 0.17}
\definecolor{samec}{rgb}{0.0, 0.75, 1.0}

\tikzset{
    /pgf/arrow keys/second color/.store in=\mycolor,
    /pgf/arrow keys/second color=green
}



\tikzset{->-/.style={decoration={   markings,  mark=at position .5 with {\arrow[thick]{stealth}}},postaction={decorate}}}


% idle state
\node (Id) at (0,0) [circle, minimum width=1cm, font=\normalsize,align=center] { {}};


\node (L1) at ($(Id)+(-8cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mycyan!60!white, minimum width=1.8cm, font=\normalsize,align=center] { $0$};
\node (L2) at ($(L1)+(3.5cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mycyan!60!white, minimum width=1.8cm, font=\normalsize,align=center] { $1$};
\node (L3) at ($(L2)+(+3.5cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mycyan!60!white, minimum width=1.8cm, font=\normalsize,align=center] { $2$};
\node (L4) at ($(L3)+(+3.5cm,0cm)$) [circle, line width=0.75pt, rounded corners=1ex, minimum width=1.8cm, font=\Huge,align=center] {\dots};
\node (L5) at ($(L4)+(+3.5cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mycyan!70!white, minimum width=1.8cm, font=\normalsize,align=center] { $M-1$};
\node (L6) at ($(L5)+(+3.5cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mycyan!70!white, minimum width=1.8cm, font=\normalsize,align=center] { $M$};

%
\draw [->-, myblue,  line width=0.6pt, bend left=50]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$a$}  (L2);
\draw [->-, myblue,  line width=0.6pt, bend left=50]  (L2)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$a \left(\bar{\delta}+ \delta  \left( \bar{\Omega}+{\Omega} \bar{p}_c\right)\right) $}  (L3);
\draw [->-, myblue,  line width=0.6pt, bend left=50]  (L3)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$a \left(\bar{\delta}+ \delta  \left( \bar{\Omega}+{\Omega} \bar{p}_c\right)\right) $}  (L4);
\draw [->-, myblue,  line width=0.6pt, bend left=50]  (L4)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$a \left(\bar{\delta}+ \delta  \left( \bar{\Omega}+{\Omega} \bar{p}_c\right)\right) $}  (L5);
\draw [->-, myblue,  line width=0.6pt, bend left=50]  (L5)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$a \left(\bar{\delta}+ \delta  \left( \bar{\Omega}+{\Omega} \bar{p}_c\right)\right) $}  (L6);


\draw [->-, mygreen,  line width=0.6pt, bend left=50]  (L6)  to node [below, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$\bar{a}\delta{\Omega}{p}_c$}  (L5);
\draw [->-, mygreen,  line width=0.6pt, bend left=50]  (L5)  to node [below, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$\bar{a}\delta{\Omega}{p}_c $}  (L4);
\draw [->-, mygreen,  line width=0.6pt, bend left=50]  (L4)  to node [below, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$\bar{a}\delta{\Omega}{p}_c $}  (L3);
\draw [->-, mygreen,  line width=0.6pt, bend left=50]  (L3)  to node [below, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$\bar{a}\delta{\Omega}{p}_c $}  (L2);
\draw [->-, mygreen,  line width=0.6pt, bend left=50]  (L2)  to node [below, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$\bar{a}\delta{\Omega}{p}_c $}  (L1);


\draw[->-,dashed, mymagenta,  line width=0.65pt,] (L1) to [pos=0.5, minimum size=0.5mm, out=250,in=300,loop,looseness=6]  (L1);
\node (l1) at ($(L1)-(0cm,2.5cm)$) [font=\small,align=center, rotate=0] {$\bar{a}$};

\draw[->-,dashed, mymagenta,  line width=0.65pt,] (L2) to [pos=0.5, minimum size=0.5mm, out=250,in=300,loop,looseness=6]  (L2);
\node (l2) at ($(L2)-(0cm,2.8cm)$) [font=\small,align=center, rotate=0] {${a}\delta{\Omega}{p}_c+ $ \\$\bar{a}\left(\bar{\delta}+ \delta  \left( \bar{\Omega}+{\Omega} \bar{p}_c\right)\right)$};

\draw[->-,dashed, mymagenta,  line width=0.65pt,] (L3) to [pos=0.1, minimum size=0.5mm, out=250,in=300,loop,looseness=6]  (L3);
\node (l3) at ($(L3)-(0cm,2.8cm)$) [font=\small,align=center, rotate=0] {${a}\delta{\Omega}{p}_c+ $ \\$\bar{a}\left(\bar{\delta}+ \delta  \left( \bar{\Omega}+{\Omega} \bar{p}_c\right)\right)$};

\draw[->-,dashed, mymagenta,  line width=0.65pt,] (L5) to [pos=0.5, minimum size=0.5mm, out=250,in=300,loop,looseness=6]  (L5);
\node (l5) at ($(L5)-(0cm,2.8cm)$) [font=\small,align=center, rotate=0] {${a}\delta{\Omega}{p}_c+ $ \\$\bar{a}\left(\bar{\delta}+ \delta  \left( \bar{\Omega}+{\Omega} \bar{p}_c\right)\right)$};

\draw[->-,dashed, mymagenta,  line width=0.65pt,] (L6) to [pos=0.5, minimum size=0.5mm, out=250,in=300,loop,looseness=6]  (L6);
\node (l6) at ($(L6)-(0cm,2.8cm)$) [font=\small,align=center, rotate=0] {$1- \bar{a}\delta{\Omega}{p}_c $};

%
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=60]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L6);
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=60]  (L2)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L6);
%
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=70]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L8);
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=70]  (L2)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L8);
%
%
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=40]  (L4)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L6);
%
%
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=40]  (L4)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L8);
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=40]  (L5)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L8);
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=40]  (L6)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L8);
%
%
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=60]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$p_{d^{[n]-1}}$}  (L4);
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=65]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$p_{d^{[n]}}$}  (L5);
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=70]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$p_{d^{[n]}+1}$}  (L6);
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=85]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L7);
%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=80]  (L1)  to node [above, rotate=0, font=\small , color=black,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {$p_{L}$}  (L8);
%\draw [->-, mymagenta,  line width=0.5pt, bend left=15]  (L11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%%
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L13)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L21)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L22)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL22);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%
%
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL13)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL21)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL22)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm22);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%
%\draw [->-, mymagenta,  line width=0.5pt, bend left=15]  (Lm11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm12)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm13)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {} ($(Lm13)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm21)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm21)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm22)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm22)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm23)+(-0.3cm,2.3cm)$);
%
%
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (Lm11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(1.5cm,2cm)$);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (Lm12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm12)+(1.5cm,2cm)$);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (Lm13)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {} ($(Lm13)+(1.5cm,2cm)$);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (Lm22)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm22)+(1.5cm,2cm)$);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (Lm23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm23)+(1.5cm,2cm)$);
%\draw [->-,mygreen,  line width=0.5pt, bend left=15]  ($(Lm11)+(+0.5cm,2cm)$)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%       \draw [-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=-15]  (Lm21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm21)+(+0.7cm,2cm)$);
%\draw [-,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=-15]  (Lm21)   to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm21)+(+0.7cm,2cm)$);
% 
% \tikzset{->-/.style={decoration={   markings,  mark=at position .74 with {\arrow[thick]{stealth}}},postaction={decorate}}}
% 
% \draw[->-, dash dot, mygreen,  line width=0.65pt,] (Idd) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (Idd);
%
%
%
%
%\draw[->-, mymagenta,  line width=0.65pt,] (L11) to [pos=0.5, minimum
%                    size=0.5mm, out=115,in=155,loop,looseness=9] (L11);
%\draw[->-, mymagenta,  line width=0.65pt,] (L12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (L12);
%\draw[->-, mymagenta,  line width=0.65pt,] (L21) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (L21);
%\draw[->-, mymagenta,  line width=0.65pt,] (L23) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (L23);
%\draw[->-, mymagenta,  line width=0.65pt,] (LL11) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LL11);
%\draw[->-, mymagenta,  line width=0.65pt,] (LL12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LL12);
%\draw[->-, mymagenta,  line width=0.65pt,] (Lm11) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (Lm11);
%\draw[->-, mymagenta,  line width=0.65pt,] (Lm12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (Lm12);
%\draw[->-, mymagenta,  line width=0.65pt,] (LM11) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LM11);
%\draw[->-, mymagenta,  line width=0.65pt,] (LM12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LM12);
%
%%
%%
%%
%%\tikzset{->-/.style={decoration={   markings,  mark=at position .5 with {\arrow[thick]{stealth}}},postaction={decorate}}}               
%%                      
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (L11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L12);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (L12) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L13);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (L13) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L23);
%\draw [->-, samec,  line width=0.6pt, bend left=0]  (L23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L22);
%\draw [->-, samec,  line width=0.6pt, bend left=0]  (L22)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);
%
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LL11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LL12) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LL13) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (Lm11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (Lm12) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%%\draw [->-, samec,  line width=0.5pt, bend left=0]  (Lm13) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LM11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM12);
%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LM12) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM13);
%%\draw [->-, samec,  line width=0.5pt, bend left=0]  (LM13) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
%
%\draw [->-, black,  line width=0.5pt, bend right=20]  (L11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (L11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);
%\draw [->-, black,  line width=0.5pt, bend right=20]  (L12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (L12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (L23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);
%
%
%\draw [->-, black,  line width=0.5pt, bend right=20]  (LL11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (LL11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%\draw [->-, black,  line width=0.5pt, bend right=20]  (LL12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (LL12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%
%\draw [->-, black,  line width=0.5pt, bend right=20]  (Lm11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (Lm11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%\draw [->-, black,  line width=0.5pt, bend right=20]  (Lm12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (Lm12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%
%\draw [->-, black,  line width=0.5pt, bend right=20]  (LM11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (LM11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM21);
%\draw [->-, black,  line width=0.5pt, bend right=20]  (LM12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
%\draw [->-, red,  line width=0.5pt, bend right=25]  (LM12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM21);
%
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L21)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%
%
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL21)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d11);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d12);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm21)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d21);
%
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM11);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM12);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
%\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d21)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM21);
%
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L13)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL22);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L22)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (LL11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (LL12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (LL13)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (Lm11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d12);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (Lm12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d13);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (Lm13)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);
%
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (d11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM12);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (d12)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM13);
%\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (d13)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
%
%\draw [->-,dash dot, black,  line width=0.5pt, bend right=15]  (L11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-,dash dot, red,  line width=0.5pt, bend left=15]  (L11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21.south west);
%\draw [->-,dash dot, black,  line width=0.5pt, bend right=20]  (L12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-, dash dot,red,  line width=0.5pt, bend left=20]  (L12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21.south west);
%\draw [->-,dash dot, red,  line width=0.5pt, bend right=25]  (L23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%
%\draw [->-,dash dot, black,  line width=0.5pt, bend right=15]  (LL11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%\draw [->-,dash dot, red,  line width=0.5pt, bend left=15]  (LL11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21.south west);
%\draw [->-,dash dot, black,  line width=0.5pt, bend right=20]  (LL12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%\draw [->-, dash dot,red,  line width=0.5pt, bend left=20]  (LL12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21.south west);
%
%\draw [->-,dash dot, black,  line width=0.5pt, bend left=25]  (Lm11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);
%\draw [->-,dash dot, red,  line width=0.5pt, bend left=15]  (Lm11)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d21.south west);
%\draw [->-,dash dot, black,  line width=0.5pt, bend right=20]  (Lm12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);
%\draw [->-, dash dot,red,  line width=0.5pt, bend left=20]  (Lm12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d21.south west);
%
%
%
%\draw [->-, mygreen,  line width=0.5pt, bend right=30]  (LL21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%\draw [->-, myblue,  line width=0.5pt, bend right=25]  (LL23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%
%\draw [->-, mygreen,  line width=0.5pt, bend right=30]  (Lm21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%\draw [->-, myblue,  line width=0.5pt, bend right=25]  (Lm23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%
%
%\draw [->-, mygreen,  line width=0.5pt, bend right=30]  (LM21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM13);
%\draw [->-, myblue,  line width=0.5pt, bend right=25]  (LM23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM11);
%
%\draw [->-,dash dot, mygreen,  line width=0.5pt, bend right=5]  (LL21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13.south);
%\draw [->-, dash dot,myblue,  line width=0.5pt, bend right=5]  (LL23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11.south);
%
%\draw [->, dashed, mygreen,  line width=0.5pt, bend right=5]  (LL21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L13);
%\draw [->, dashed,blue,  line width=0.5pt, bend right=5]  (LL23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L11);
%
%\draw [->, dashed, mygreen,  line width=0.5pt, bend right=5]  (Lm21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%\draw [->, dashed,myblue,  line width=0.5pt, bend right=5]  (Lm23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%
%\draw [->, dashed, mygreen,  line width=0.5pt, bend right=5]  (LM21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d13);
%\draw [->, dashed,myblue,  line width=0.5pt, bend right=5]  (LM23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d11);
%%
%%
%%
%%\draw [->-, red,  line width=0.5pt, bend left=-15]  (L11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%%\draw [->-, red,  line width=0.5pt, bend left=-15]  (L12) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%%\draw [->-, red,  line width=0.5pt, bend left=-15]  (L13) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (L23)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL22);
%%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (L22)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%%
%%
%%\draw [->-, red,  line width=0.5pt, bend left=-15]  (LL11)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%%\draw [->-, red,  line width=0.5pt, bend left=-15]  (LL12) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%%\draw [->-, red,  line width=0.5pt, bend left=-15]  (LL13) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (LL23) to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm22);
%%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (LL22)  to node [above, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%%
%%
%%\draw [->-,depc,  line width=0.5pt, bend left=80]  (L11.south east)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%%\draw [->-,depc, line width=0.5pt, bend left=10]  (L12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%%\draw [->-,depc,  line width=0.5pt, bend left=10]  (L13)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (L23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (L22)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%%\draw [->-,dashed, depc, line width=0.6pt, bend left=10]  (L21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%%\draw [->-,myblue, line width=0.5pt, bend left=-10]  ($(L11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L11);
%%\draw [->-,mygreen, line width=0.5pt, bend left=10]  ($(L11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Idd);
%%\coordinate (center) at  ($(L11)+(0.5cm,-1.5cm)$);
%%    \fill[myblue] (center) + ( 0.15,0) arc (0:180:0.15);
%%        \fill[mygreen] (center) + (-0.15,0) arc (180:360:0.15);
%%        \draw [->-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=10]  (L21.north east) [out=250] to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=10]  (L21.north east) [out=250]  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%
%%       
%%
%%\draw [->-,depc,  line width=0.5pt, bend left=80]  (LL11.south east)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,depc, line width=0.5pt, bend left=10]  (LL12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,depc,  line width=0.5pt, bend left=10]  (LL13)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (LL23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (LL22)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,dashed, depc, line width=0.6pt, bend left=10]  (LL21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%%\draw [->-,mygreen, line width=0.6pt, bend left=10]  ($(LL11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L11);
%%\draw [->-,myblue,  line width=0.6pt, bend left=-10]  ($(LL11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%%\coordinate (center) at  ($(LL11)+(0.5cm,-1.5cm)$);
%%    \fill[myblue] (center) + ( 0.15,0) arc (0:180:0.15);
%%        \fill[mygreen] (center) + (-0.15,0) arc (180:360:0.15);
%%        \draw [->-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=10]  (LL21.north east) [out=250] to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(0.5cm,-1.5cm)$);
%%\draw [->-,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=10]  (LL21.north east) [out=250]  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(0.5cm,-1.5cm)$);
%%
%%
%%
%%
%%\draw [->-,depc,  line width=0.5pt, bend left=80]  (Lm11.south east)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%%\draw [->-,depc, line width=0.5pt, bend left=10]  (Lm12)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%%\draw [->-,depc,  line width=0.5pt, bend left=10]  (Lm13)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%%\draw [->-,dashed,depc,  line width=0.6pt, bend left=10]  (Lm23)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%%\draw [->-,dashed,depc,  line width=0.6pt, bend left=10]  (Lm22)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%%\draw [->-,dashed, depc, line width=0.6pt, bend left=10]  (Lm21)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm12)-(-0.5cm,1.5cm)$);
%%\draw [->-,mygreen, line width=0.5pt, bend left=10]  ($(Lm11)-(-0.5cm,1.5cm)$)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%%\draw [->-,myblue,  line width=0.5pt, bend left=-10]  ($(Lm11)-(-0.5cm,1.5cm)$)  to node [below, rotate=0, font=\small , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%%\coordinate (center) at  ($(Lm11)-(-0.5cm,1.5cm)$);
%%    \fill[myblue] (center) + ( 0.15,0) arc (0:180:0.15);
%%        \fill[mygreen] (center) + (-0.15,0) arc (180:360:0.15);




\end{tikzpicture}






==> Markov/Markov_fig_pdf.tex <==

\begin{tikzpicture}[fill=blue,ultra thick, scale = .5, transform shape,font=\small]

 
 \definecolor{red}{rgb}{1,0.27,0}
\definecolor{mygreen}{rgb}{0.20, 0.8, 0.2}
\definecolor{myblue}{rgb}{0, 0, 0.8}
\definecolor{myorangeange}{RGB}{255, 178, 102}
\definecolor{mymagenta}{rgb}{0.78, 0.08, 0.52}
\definecolor{mycyan}{rgb}{0, 0.74, 1}
\definecolor{depc}{rgb}{0.12, 0.3, 0.17}
\definecolor{upc}{rgb}{0.8, 0.0, 0.0}
\definecolor{downc}{rgb}{0.12, 0.3, 0.17}
\definecolor{samec}{rgb}{0.0, 0.75, 1.0}

\tikzset{
    /pgf/arrow keys/second color/.store in=\mycolor,
    /pgf/arrow keys/second color=green
}



\tikzset{->-/.style={decoration={   markings,  mark=at position .5 with {\arrow[thick]{stealth}}},postaction={decorate}}}


% idle state
\node (Id) at (0,0) [circle, minimum width=1cm, font=\normalsize,align=center] { {}};



% node predefinition to locate the boxes

% horizontal boxes

%\node (b0) at (-0.5,0) [preaction={fill=cyan,fill opacity=0.1},rounded corners=1ex, minimum width=15cm, minimum height = 2.2cm, font=\Large\bfseries,align=left] {};
%\node (b0) at (-6.5,0) [preaction={fill=black!70!white,fill opacity=0.1},rounded corners=1ex, minimum width=3 cm, minimum height = 2.2cm, font=\Large\bfseries,align=left] {};
\node (b1) at (-0.5,4) [preaction={fill=black!70!white,fill opacity=0.1},rounded corners=1ex, minimum width=15cm, minimum height = 2.2cm, font=\Large\bfseries,align=left] {};
\node (b2) at (-0.5,8) [preaction={fill=black!70!white,fill opacity=0.1},rounded corners=1ex, minimum width=15cm, minimum height = 2.2cm, font=\Large\bfseries,align=left] {};
\node (b3) at (-0.5,12)[preaction={fill=black!70!white,fill opacity=0.1},rounded corners=1ex, minimum width=15cm, minimum height = 2.2cm, font=\Large\bfseries,align=left] {};
\node (b4) at (-0.5,16)[preaction={fill=black!70!white,fill opacity=0.1},rounded corners=1ex, minimum width=15cm, minimum height = 2.2cm, font=\Large\bfseries,align=left] {};

%red!70!white

\node (C1) at ($(Id)+(-7.9 cm,2cm)$) [circle, draw, line width=0.5pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=0.1cm, font=\small,align=center] {};
\node (C11) at ($(C1)+(.9cm,0cm)$) [font=\small,align=center] {EV State};

\node (C12) at ($(C1)+(2 cm,0cm)$) [circle, draw, line width=0.5pt, rounded corners=1ex, fill=red!70!white, minimum width=0.1cm, font=\small,align=center] {};
\node (C122) at ($(C12)+(.9cm,0cm)$) [font=\small,align=center] {Tx State};

% \draw[->, dashed, myblue,  line width=0.6pt] ($(C11)+(1.1cm,0cm)$) to ($(C11)+(1.7cm,0cm)$);
%\node (C12) at ($(C11)+(1.9cm,0cm)$) [font=\small,align=center] {$a$};
 \draw[->, mymagenta,  line width=0.6pt] ($(C122)+(1cm,0cm)$) to ($(C122)+(1.75cm,0cm)$);
\node (C13) at ($(C122)+(2cm,0cm)$) [font=\small,align=center] {$\bar{a} p_0$};

 \draw[->, dash dot, mymagenta,  line width=0.6pt] ($(C13)+(.75cm,0cm)$) to ($(C13)+(1.5cm,0cm)$);
\node (C14) at ($(C13)+(1.75cm,0cm)$) [font=\small,align=center] {$a p_0$};

 \draw[->, samec,  line width=0.6pt] ($(C14)+(.75cm,0cm)$) to ($(C14)+(1.5cm,0cm)$);
\node (C15) at ($(C14)+(1.75cm,0cm)$) [font=\small,align=center] {$\bar{a} p_1$};

\draw[->, dash dot, samec,  line width=0.6pt] ($(C15)+(.75cm,0cm)$) to ($(C15)+(1.5cm,0cm)$);
\node (C16) at ($(C15)+(1.75cm,0cm)$) [font=\small,align=center] {$a p_1$};

 \draw[->, black,  line width=0.6pt] ($(C16)+(.75cm,0cm)$) to ($(C16)+(1.5cm,0cm)$);
\node (C17) at ($(C16)+(2.1cm,0cm)$) [font=\small,align=center] {$\bar{a}p_{d^{[n]}-l}$};

\draw[->, dash dot, black,  line width=0.6pt] ($(C17)+(.75cm,0cm)$) to ($(C17)+(1.5cm,0cm)$);
\node (C18) at ($(C17)+(2.1cm,0cm)$) [font=\small,align=center] {$ap_{d^{[n]}-l}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
 \draw[->, red,  line width=0.6pt] ($(C1)+(-.2cm,-1cm)$) to ($(C1)+(.55cm,-1cm)$);
\node (C21) at ($(C12)+(-.9cm,-1cm)$) [font=\small,align=center] {$\bar{a}p_{L-l}$};

%\node (C2) at ($(C1)+(0cm,-1cm)$) [circle, draw, line width=0.5pt, rounded corners=1ex, fill=myblue!40!white, minimum width=0.1cm, font=\small,align=center] {};

 \draw[->, ,dash dot, red,  line width=0.6pt] ($(C21)+(.75cm,0cm)$) to ($(C21)+(1.5cm,0cm)$);
\node (C22) at ($(C21)+(2cm,0cm)$) [font=\small,align=center] {$ap_{L-l}$};

 \draw[->, myblue,  line width=0.6pt] ($(C122)+(.75cm,-1cm)$) to ($(C122)+(1.5cm,-1cm)$);
\node (C23) at ($(C122)+(2.1cm,-1cm)$) [font=\small,align=center] {$\bar{a} \bar{p_c}\!+\! a p_c$};

\draw[->, dash dot, myblue,  line width=0.6pt] ($(C13)+(1cm,-1cm)$) to ($(C13)+(1.75cm,-1cm)$);
\node (C24) at ($(C13)+(2cm,-1cm)$) [font=\small,align=center] {$a \bar{p_c}$};

 \draw[->, dashed, myblue,  line width=0.6pt] ($(C14)+(.75cm,-1cm)$) to ($(C14)+(1.5cm,-1cm)$);
\node (C25) at ($(C14)+(1.75cm,-1cm)$) [font=\small,align=center] {$\bar{a} p_c$};

\draw[->,mygreen ,  line width=0.6pt] ($(C15)+(.75cm,-1cm)$) to ($(C15)+(1.5cm,-1cm)$);
\node (C26) at ($(C15)+(2.1cm,-1cm)$) [font=\small,align=center] {$\bar{a} \bar{p_c}\!+\! a p_c$};

\draw[->, dash dot, mygreen,  line width=0.6pt] ($(C16)+(1.25cm,-1cm)$) to ($(C16)+(2cm,-1cm)$);
\node (C27) at ($(C16)+(2.25cm,-1cm)$) [font=\small,align=center] {$a \bar{p_c}$};

\draw[->, dashed, mygreen,  line width=0.6pt] ($(C17)+(.75cm,-1cm)$) to ($(C17)+(1.5cm,-1cm)$);
\node (C28) at ($(C17)+(1.75cm,-1cm)$) [font=\small,align=center] {$\bar{a} p_c$};

%\draw[->, dashed, myblue,  line width=0.6pt] ($(C13)+(1cm,-1cm)$) to ($(C13)+(1.75cm,-1cm)$);
%\node (C24) at ($(C13)+(2cm,-1cm)$) [font=\small,align=center] {$a p_0$};
%
% \draw[->, mygreen,  line width=0.6pt] ($(C122)+(1cm,-1cm)$) to ($(C122)+(1.75cm,-1cm)$);
%\node (C23) at ($(C122)+(2cm,-1cm)$) [font=\small,align=center] {$\bar{a} p_0$};
%
%\draw[->, dash dot, mygreen,  line width=0.6pt] ($(C13)+(1cm,-1cm)$) to ($(C13)+(1.75cm,-1cm)$);
%\node (C24) at ($(C13)+(2cm,-1cm)$) [font=\small,align=center] {$a p_0$};
%
%\draw[->, dashed, mygreen,  line width=0.6pt] ($(C13)+(1cm,-1cm)$) to ($(C13)+(1.75cm,-1cm)$);
%\node (C24) at ($(C13)+(2cm,-1cm)$) [font=\small,align=center] {$a p_0$};


%% \draw[->, samec,  line width=0.5pt] ($(C21)+(1.1cm,0cm)$) to ($(C21)+(1.7cm,0cm)$);
%%\node (C23) at ($(C21)+(2.3cm,0cm)$) [font=\small,align=center] {$ \bar{a} p_a\bar{d}_{1}^{[n]}$};
% \draw[->, dashed, samec,  line width=0.6pt] ($(C23)+(0.7cm,0cm)$) to ($(C23)+(1.4cm,0cm)$);
%\node (C24) at ($(C23)+(2.0cm,0cm)$) [font=\small,align=center] {$ \bar{a} p_a\bar{d}_{2}^{[n]}$};
% \draw[->, red,  line width=0.5pt] ($(C24)+(0.7cm,0cm)$) to ($(C24)+(1.4cm,0cm)$);
%\node (C25) at ($(C24)+(2.0 cm,0cm)$) [font=\small,align=center] {$ a p_a\bar{d}_{1}^{[n]}$};
% \draw[->, dashed, red,  line width=0.6pt] ($(C25)+(0.7cm,0cm)$) to ($(C25)+(1.4cm,0cm)$);
%\node (C26) at ($(C25)+(2.1cm,0cm)$) [font=\small,align=center] {$ a p_a\bar{d}_{2}^{[n]}$};
%
%
%\node (C3) at ($(C1)+(0cm,-2cm)$) [circle, draw, line width=0.5pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=0.1cm, font=\small,align=center] {};
%\node (C31) at ($(C3)+(1.2cm,0cm)$) [font=\small,align=center] {Empty queue};
% \draw[->, depc,  line width=0.5pt] ($(C31)+(1.1cm,0cm)$) to ($(C31)+(1.7cm,0cm)$);
%\node (C33) at ($(C31)+(2.2cm,0cm)$) [font=\small,align=center] {$ p_ad_{1}^{[n]}$};
% \draw[->, dashed, depc,  line width=0.6pt] ($(C33)+(0.6cm,0cm)$) to ($(C33)+(1.2cm,0cm)$);
%\node (C34) at ($(C33)+(1.75cm,0cm)$) [font=\small,align=center] {$  p_ad_{2}^{[n]}$};
%
% \draw[->, mymagenta,  line width=0.5pt] ($(C34)+(0.6cm,0cm)$) to ($(C34)+(1.1cm,0cm)$);
%\node (C35) at ($(C34)+(1.4cm,0cm)$) [font=\small,align=center] {$a \bar{p_a}$};
% \draw[->, dash dot, mymagenta,  line width=0.65pt] ($(C35)+(0.5cm,0cm)$) to ($(C35)+(1.1cm,0cm)$);
%\node (C36) at ($(C35)+(1.4cm,0cm)$) [font=\small,align=center] {$ \bar{a} \bar{p_a}$};
% \draw [-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=0]  ($(C36)+(0.5cm,0cm)$) to ($(C36)+(1.3cm,0cm)$);
%\draw [->,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=0] ($(C36)+(0.5cm,0cm)$) to ($(C36)+(1.3cm,0cm)$);
%\node (C37) at ($(C36)+(1.8cm,0cm)$) [font=\small,align=center] {$ p_a\bar{d}_{2}^{[n]}$};



%mymagenta
%mycyan

%\node (l0) at (-7.5,0) [font=\Large,align=center, rotate=90] { ${l}_n = 0$};
\node (l1) at (-7.5,4) [font=\Large,align=center, rotate=90] {$m =0$};
\node (l2) at (-7.5,8) [font=\Large,align=center, rotate=90] {$m = 1 $};
\node (l3) at (-7.5,12) [font=\Large,align=center, rotate=90] {$ m=2$};
\node (l4) at (-7.5,16) [font=\Large,align=center, rotate=90] {$ m= M$};


%\node (Idd) at (-6,0) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1cm, font=\normalsize,align=center] { {Idle}};

% vertical boxes
%\node (b11) at (-3.75,5.2) [preaction={fill=gray,fill opacity=0.1},rounded corners=1ex, minimum width=6.5cm, minimum height =6.8cm, font=\large ,align=center] {};

%\node (b11) at (+3.75,5.2) [preaction={fill=gray,fill opacity=0.1},rounded corners=1ex, minimum width=6.5cm, minimum height =6.8cm, font=\large ,align=center] {};

%{ \\ [5.85cm] \normalsize Level 1};


\node (L11) at ($(Id)+(-6cm,4cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $0,0$};
\node (L12) at ($(L11)+(3.2cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $0,1$};
\node (L13) at ($(L12)+(2.4cm,0cm)$) [ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};


\node (L21) at ($(Id)+(+6cm,4cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $0,L$};
\node (L22) at ($(L21)+(-2.1cm,0cm)$) [ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};
\node (L23) at ($(L22)+(-2.3cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $0,d^{[n]}$};


\node (LL11) at ($(Id)+(-6cm,8cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $1,0$};
\node (LL12) at ($(LL11)+(3.2cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $1,1$};
\node (LL13) at ($(LL12)+(2.4cm,0cm)$) [ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};


\node (LL21) at ($(Id)+(+6cm,8cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.4cm, font=\normalsize,align=center] { $1,L$};
\node (LL22) at ($(LL21)+(-2.1cm,0cm)$) [ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};
\node (LL23) at ($(LL22)+(-2.3cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.4cm, font=\normalsize,align=center] { $1,d^{[n]}$};



\node (Lm11) at ($(Id)+(-6cm,12cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $2,0$};
\node (Lm12) at ($(Lm11)+(3.2cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $2,1$};
\node (Lm13) at ($(Lm12)+(2.4cm,0cm)$) [ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};


\node (Lm21) at ($(Id)+(+6cm,12cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.4cm, font=\normalsize,align=center] { $2,L$};
\node (Lm22) at ($(Lm21)+(-2.1cm,0cm)$) [ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};
\node (Lm23) at ($(Lm22)+(-2.3cm,0cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.4cm, font=\normalsize,align=center] { $2,d^{[n]}$};

\node (LM11) at ($(Id)+(-6cm,16cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $M,0$};
\node (LM12) at ($(Lm11)+(3.2cm,4cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!60!white, minimum width=1.4cm, font=\normalsize,align=center] { $M,1$};
\node (LM13) at ($(Lm12)+(2.4cm,4cm)$)[ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};


\node (LM21) at ($(Id)+(+6cm,16cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.4cm, font=\normalsize,align=center] { $M,L$};
\node (LM22) at ($(Lm21)+(-2.1cm,4cm)$)[ font=\huge   ,align=center]{\textcolor{black}{$\dots$ }};
\node (LM23) at ($(Lm22)+(-2.3cm,4cm)$) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=red!70!white, minimum width=1.4cm, font=\normalsize,align=center] { $M,d^{[n]}$};

%\node (d33) at ($(Lm11)+(-1.5cm,1.5cm)$)[ font=\large  ,align=center]{\textcolor{black}{$\vdots$ }};
\node (d11) at  ($(Lm11)+(0cm,2cm)$)[ font=\huge  ,align=center]{\textcolor{black}{$\vdots$ }};
\node (d12) at ($(Lm12)+(0cm,2cm)$)[ font=\huge  ,align=center]{\textcolor{black}{$\vdots$ }};
\node (d13) at ($(Lm13)+(0cm,2cm)$)[ font=\huge   ,align=center]{\textcolor{black}{$\vdots$ }};
\node (d21) at ($(Lm21)+(0cm,2cm)$)[ font=\huge   ,align=center]{\textcolor{black}{$\vdots$ }};
\node (d22) at ($(Lm22)+(0cm,2cm)$)[ font=\huge   ,align=center]{\textcolor{black}{$\vdots$ }};
\node (d23) at  ($(Lm23)+(0cm,2cm)$)[ font=\huge   ,align=center]{\textcolor{black}{$\vdots$ }};




%\draw [->-, dashed, myblue,  line width=0.6pt, bend left=15]  (Idd)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L11);
%\draw [->-, mymagenta,  line width=0.5pt, bend left=15]  (L11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%%
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL22);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (L23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%
%
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm22);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (LL23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%
%\draw [->-, mymagenta,  line width=0.5pt, bend left=15]  (Lm11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm12)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {} ($(Lm13)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm21)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm22)+(-0.3cm,2.3cm)$);
%\draw [->-,mymagenta,  line width=0.5pt, bend left=15]  (Lm23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm23)+(-0.3cm,2.3cm)$);
%
%
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (Lm11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(1.5cm,2cm)$);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (Lm12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm12)+(1.5cm,2cm)$);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (Lm13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {} ($(Lm13)+(1.5cm,2cm)$);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (Lm22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm22)+(1.5cm,2cm)$);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (Lm23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm23)+(1.5cm,2cm)$);
%\draw [->-,mygreen,  line width=0.5pt, bend left=15]  ($(Lm11)+(+0.5cm,2cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%       \draw [-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=-15]  (Lm21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm21)+(+0.7cm,2cm)$);
%\draw [-,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=-15]  (Lm21)   to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm21)+(+0.7cm,2cm)$);
% 
% \tikzset{->-/.style={decoration={   markings,  mark=at position .74 with {\arrow[thick]{stealth}}},postaction={decorate}}}
% 
% \draw[->-, dash dot, mygreen,  line width=0.65pt,] (Idd) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (Idd);
%
%
%
%
\draw[->-, mymagenta,  line width=0.65pt,] (L11) to [pos=0.5, minimum
                    size=0.5mm, out=115,in=155,loop,looseness=9] (L11);
\draw[->-, mymagenta,  line width=0.65pt,] (L12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (L12);
\draw[->-, mymagenta,  line width=0.65pt,] (L21) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (L21);
\draw[->-, mymagenta,  line width=0.65pt,] (L23) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (L23);
\draw[->-, mymagenta,  line width=0.65pt,] (LL11) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LL11);
\draw[->-, mymagenta,  line width=0.65pt,] (LL12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LL12);
\draw[->-, mymagenta,  line width=0.65pt,] (Lm11) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (Lm11);
\draw[->-, mymagenta,  line width=0.65pt,] (Lm12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (Lm12);
\draw[->-, mymagenta,  line width=0.65pt,] (LM11) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LM11);
\draw[->-, mymagenta,  line width=0.65pt,] (LM12) to [pos=0.5, minimum size=0.5mm, out=115,in=155,loop,looseness=9] (LM12);

%
%
%
%\tikzset{->-/.style={decoration={   markings,  mark=at position .5 with {\arrow[thick]{stealth}}},postaction={decorate}}}               
%                      
\draw [->-, samec,  line width=0.5pt, bend left=0]  (L11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L12);
\draw [->-, samec,  line width=0.5pt, bend left=0]  (L12) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L13);
\draw [->-, samec,  line width=0.5pt, bend left=0]  (L13) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L23);
\draw [->-, samec,  line width=0.6pt, bend left=0]  (L23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L22);
\draw [->-, samec,  line width=0.6pt, bend left=0]  (L22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);

\draw [->-, samec,  line width=0.5pt, bend left=0]  (LL11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
\draw [->-, samec,  line width=0.5pt, bend left=0]  (LL12) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
\draw [->-, samec,  line width=0.5pt, bend left=0]  (LL13) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
\draw [->-, samec,  line width=0.5pt, bend left=0]  (Lm11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
\draw [->-, samec,  line width=0.5pt, bend left=0]  (Lm12) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
\draw [->-, samec,  line width=0.5pt, bend left=0]  (Lm13) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);

\draw [->-, samec,  line width=0.5pt, bend left=0]  (LM11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM12);
\draw [->-, samec,  line width=0.5pt, bend left=0]  (LM12) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM13);
\draw [->-, samec,  line width=0.5pt, bend left=0]  (LM13) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);

\draw [->-, black,  line width=0.5pt, bend right=20]  (L11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L23);
\draw [->-, red,  line width=0.5pt, bend right=25]  (L11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);
\draw [->-, black,  line width=0.5pt, bend right=20]  (L12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L23);
\draw [->-, red,  line width=0.5pt, bend right=25]  (L12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);
\draw [->-, red,  line width=0.5pt, bend right=25]  (L23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L21);


\draw [->-, black,  line width=0.5pt, bend right=20]  (LL11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
\draw [->-, red,  line width=0.5pt, bend right=25]  (LL11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
\draw [->-, black,  line width=0.5pt, bend right=20]  (LL12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
\draw [->-, red,  line width=0.5pt, bend right=25]  (LL12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);

\draw [->-, black,  line width=0.5pt, bend right=20]  (Lm11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
\draw [->-, red,  line width=0.5pt, bend right=25]  (Lm11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
\draw [->-, black,  line width=0.5pt, bend right=20]  (Lm12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
\draw [->-, red,  line width=0.5pt, bend right=25]  (Lm12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);

\draw [->-, black,  line width=0.5pt, bend right=20]  (LM11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
\draw [->-, red,  line width=0.5pt, bend right=25]  (LM11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM21);
\draw [->-, black,  line width=0.5pt, bend right=20]  (LM12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
\draw [->-, red,  line width=0.5pt, bend right=25]  (LM12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM21);

\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (L21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);


\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (LL21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);

\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d11);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d12);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (Lm21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d21);

\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM11);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM12);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);
\draw [->-,dash dot, mymagenta,  line width=0.5pt, bend left=15]  (d21)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM21);

\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL22);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (L22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);

\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (LL11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (LL12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (LL13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);

\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (Lm11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d12);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (Lm12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d13);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (Lm13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);

\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (d11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM12);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (d12)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM13);
\draw [->-,dash dot, samec,  line width=0.5pt, bend left=15]  (d13)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM23);

\draw [->-,dash dot, black,  line width=0.5pt, bend right=15]  (L11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
\draw [->-,dash dot, red,  line width=0.5pt, bend left=15]  (L11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21.south west);
\draw [->-,dash dot, black,  line width=0.5pt, bend right=20]  (L12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
\draw [->-, dash dot,red,  line width=0.5pt, bend left=20]  (L12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21.south west);
\draw [->-,dash dot, red,  line width=0.5pt, bend right=25]  (L23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);

\draw [->-,dash dot, black,  line width=0.5pt, bend right=15]  (LL11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
\draw [->-,dash dot, red,  line width=0.5pt, bend left=15]  (LL11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21.south west);
\draw [->-,dash dot, black,  line width=0.5pt, bend right=20]  (LL12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
\draw [->-, dash dot,red,  line width=0.5pt, bend left=20]  (LL12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21.south west);

\draw [->-,dash dot, black,  line width=0.5pt, bend left=25]  (Lm11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);
\draw [->-,dash dot, red,  line width=0.5pt, bend left=15]  (Lm11)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d21.south west);
\draw [->-,dash dot, black,  line width=0.5pt, bend right=20]  (Lm12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d23);
\draw [->-, dash dot,red,  line width=0.5pt, bend left=20]  (Lm12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d21.south west);



\draw [->-, mygreen,  line width=0.5pt, bend right=30]  (LL21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
\draw [->-, myblue,  line width=0.5pt, bend right=25]  (LL23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);

\draw [->-, mygreen,  line width=0.5pt, bend right=30]  (Lm21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
\draw [->-, myblue,  line width=0.5pt, bend right=25]  (Lm23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);


\draw [->-, mygreen,  line width=0.5pt, bend right=30]  (LM21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM13);
\draw [->-, myblue,  line width=0.5pt, bend right=25]  (LM23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LM11);

\draw [->-,dash dot, mygreen,  line width=0.5pt, bend right=5]  (LL21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13.south);
\draw [->-, dash dot,myblue,  line width=0.5pt, bend right=5]  (LL23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11.south);

\draw [->, dashed, mygreen,  line width=0.5pt, bend right=5]  (LL21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L13);
\draw [->, dashed,blue,  line width=0.5pt, bend right=5]  (LL23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L11);

\draw [->, dashed, mygreen,  line width=0.5pt, bend right=5]  (Lm21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
\draw [->, dashed,myblue,  line width=0.5pt, bend right=5]  (Lm23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);

\draw [->, dashed, mygreen,  line width=0.5pt, bend right=5]  (LM21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d13);
\draw [->, dashed,myblue,  line width=0.5pt, bend right=5]  (LM23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (d11);
%
%
%
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (L11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL12);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (L12) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL13);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (L13) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL23);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (L23)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL22);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (L22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL21);
%
%
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (LL11)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm12);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (LL12) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm13);
%\draw [->-, red,  line width=0.5pt, bend left=-15]  (LL13) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm23);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (LL23) to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm22);
%\draw [->-,dashed, red,  line width=0.6pt, bend left=-15]  (LL22)  to node [above, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm21);
%
%
%\draw [->-,depc,  line width=0.5pt, bend left=80]  (L11.south east)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%\draw [->-,depc, line width=0.5pt, bend left=10]  (L12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%\draw [->-,depc,  line width=0.5pt, bend left=10]  (L13)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (L23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (L22)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%\draw [->-,dashed, depc, line width=0.6pt, bend left=10]  (L21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(L11)+(0.5cm,-1.5cm)$);
%\draw [->-,myblue, line width=0.5pt, bend left=-10]  ($(L11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L11);
%\draw [->-,mygreen, line width=0.5pt, bend left=10]  ($(L11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Idd);
%\coordinate (center) at  ($(L11)+(0.5cm,-1.5cm)$);
%    \fill[myblue] (center) + ( 0.15,0) arc (0:180:0.15);
%        \fill[mygreen] (center) + (-0.15,0) arc (180:360:0.15);
%        \draw [->-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=10]  (L21.north east) [out=250] to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%\draw [->-,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=10]  (L21.north east) [out=250]  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%
%       
%
%\draw [->-,depc,  line width=0.5pt, bend left=80]  (LL11.south east)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%\draw [->-,depc, line width=0.5pt, bend left=10]  (LL12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%\draw [->-,depc,  line width=0.5pt, bend left=10]  (LL13)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (LL23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%\draw [->-,dashed, depc,  line width=0.6pt, bend left=10]  (LL22)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%\draw [->-,dashed, depc, line width=0.6pt, bend left=10]  (LL21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(LL11)+(0.5cm,-1.5cm)$);
%\draw [->-,mygreen, line width=0.6pt, bend left=10]  ($(LL11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (L11);
%\draw [->-,myblue,  line width=0.6pt, bend left=-10]  ($(LL11)+(0.5cm,-1.5cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%\coordinate (center) at  ($(LL11)+(0.5cm,-1.5cm)$);
%    \fill[myblue] (center) + ( 0.15,0) arc (0:180:0.15);
%        \fill[mygreen] (center) + (-0.15,0) arc (180:360:0.15);
%        \draw [->-,red,dash pattern= on 3pt off 5pt, line width=0.6pt, bend left=10]  (LL21.north east) [out=250] to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(0.5cm,-1.5cm)$);
%\draw [->-,samec,dash pattern= on 3pt off 5pt,dash phase=4pt,   line width=0.6pt, bend left=10]  (LL21.north east) [out=250]  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)+(0.5cm,-1.5cm)$);
%
%
%
%
%\draw [->-,depc,  line width=0.5pt, bend left=80]  (Lm11.south east)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%\draw [->-,depc, line width=0.5pt, bend left=10]  (Lm12)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%\draw [->-,depc,  line width=0.5pt, bend left=10]  (Lm13)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%\draw [->-,dashed,depc,  line width=0.6pt, bend left=10]  (Lm23)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%\draw [->-,dashed,depc,  line width=0.6pt, bend left=10]  (Lm22)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm11)-(-0.5cm,1.5cm)$);
%\draw [->-,dashed, depc, line width=0.6pt, bend left=10]  (Lm21)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  ($(Lm12)-(-0.5cm,1.5cm)$);
%\draw [->-,mygreen, line width=0.5pt, bend left=10]  ($(Lm11)-(-0.5cm,1.5cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (LL11);
%\draw [->-,myblue,  line width=0.5pt, bend left=-10]  ($(Lm11)-(-0.5cm,1.5cm)$)  to node [below, rotate=0, font=\Large , color=white,pos=0.5,xshift=0cm,yshift=0cm, rotate=0] {}  (Lm11);
%\coordinate (center) at  ($(Lm11)-(-0.5cm,1.5cm)$);
%    \fill[myblue] (center) + ( 0.15,0) arc (0:180:0.15);
%        \fill[mygreen] (center) + (-0.15,0) arc (180:360:0.15);




\end{tikzpicture}





